Searches for Gravitational Waves from Known Pulsars at Two Harmonics in 2015-2017 LIGO Data

We present a search for gravitational waves from 221 pulsars with rotation frequencies $\gtrsim 10$ Hz. We use advanced LIGO data from its first and second observing runs spanning 2015-2017, which provides the highest-sensitivity gravitational-wave data so far obtained. In this search we target emission from both the $l = m = 2$ mass quadrupole mode, with a frequency at twice that of the pulsar's rotation, and from the $l = 2$, $m = 1$ mode, with a frequency at the pulsar rotation frequency. The search finds no evidence for gravitational-wave emission from any pulsar at either frequency. For the $l = m = 2$ mode search, we provide updated upper limits on the gravitational-wave amplitude, mass quadrupole moment, and fiducial ellipticity for 167 pulsars, and the first such limits for a further 55. For 20 young pulsars these results give limits that are below those inferred from the pulsars' spin-down. For the Crab and Vela pulsars our results constrain gravitational-wave emission to account for less than 0.017% and 0.18% of the spin-down luminosity, respectively. For the recycled millisecond pulsar J0711-6830 our limits are only a factor of 1.3 above the spin-down limit, assuming the canonical value of $10^{38}$ kg m$^2$ for the star's moment of inertia, and imply a gravitational-wave-derived upper limit on the star's ellipticity of $1.2\!\times\!10^{-8}$. We also place new limits on the emission amplitude at the rotation frequency of the pulsars.

==> (inline-0) <==
\begin{deluxetable}{lrllllllllllll}
\tablecaption{Limits on Gravitational-wave Amplitude, and Other Derived Quantities, for 34 High-value Pulsars from the Three Analysis Methods.\label{tab:highvalue}}
\tabletypesize{\footnotesize}
\tablehead{
\colhead{Pulsar Name} & 
\colhead{$f_{\text{rot}}$} & 
\colhead{$\dot{P}_{\text{rot}}$} & 
\colhead{Distance} & 
\colhead{$h_0^{\text{sd}}$} & 
\colhead{Analysis} & 
\colhead{$C_{21}^{95\%}$} & 
\colhead{$C_{22}^{95\%}$} & 
\colhead{$h_0^{95\%}$} & 
\colhead{$Q_{22}^{95\%}$} & 
\colhead{$\varepsilon^{95\%}$} & 
\colhead{$h_0^{95\%}/h_0^{\text{sd}}$} & 
\colhead{Statistic\tablenotemark{a}} & 
\colhead{Statistic\tablenotemark{b}}\\ 
\colhead{(J2000)} & 
\colhead{(Hz)} & 
\colhead{(s\,s$^{-1})$} & 
\colhead{(kpc)} & 
\colhead{~} & 
\colhead{Method} & 
\colhead{~} & 
\colhead{~} & 
\colhead{~} & 
\colhead{(kg\,m$^2$)} & 
\colhead{~} & 
\colhead{~} & 
\colhead{$^{l=2, m=1,2}$} & 
\colhead{$^{l=2, m=2}$}}
\startdata
\multirow{3}{*}{J0030+0451} & \multirow{3}{*}{205.5} & \multirow{3}{*}{\scinum{1.1}{-20} (g)} & \multirow{3}{*}{0.33 (a)} & \multirow{3}{*}{\scinum{3.7}{-27}} & Bayesian & \scinum{1.7}{-26} & \scinum{5.9}{-27} & \scinum{1.3}{-26} & \scinum{1.8}{30} & \scinum{2.3}{-8} & 3.4 & -3.8 & -2.1 \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 &  &  &  &  & 5$n$-vector & \scinum{1.3}{-26} & \nodata & \scinum{1.7}{-26} & \scinum{2.3}{30} & \scinum{3.0}{-8} & 4.5 & 0.72 & 0.61 \\ 
\hline 
\multirow{3}{*}{J0117+5914\tablenotemark{c}} & \multirow{3}{*}{9.9} & \multirow{3}{*}{\scinum{5.9}{-15}} & \multirow{3}{*}{1.77 (b)} & \multirow{3}{*}{\scinum{1.1}{-25}} & Bayesian & \nodata & \nodata & \scinum{3.8}{-25} & \scinum{1.3}{35} & \scinum{1.7}{-3} & 3.5 & -2.4 & -1.9 \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 &  &  &  &  & 5$n$-vector & \nodata & \nodata & \scinum{2.6}{-25} & \scinum{8.6}{34} & \scinum{1.1}{-3} & 2.4 & \nodata & 0.31 \\ 
\hline 
\multirow{3}{*}{J0205+6449\tablenotemark{c}} & \multirow{3}{*}{15.2} & \multirow{3}{*}{\scinum{1.9}{-13}} & \multirow{3}{*}{2.00 (c)} & \multirow{3}{*}{\scinum{6.9}{-25}} & Bayesian & \scinum{1.8(1.5)}{-24} & \scinum{2.4(3.6)}{-26} & \scinum{4.9(7.1)}{-26} & \scinum{0.8(1.1)}{33} & \scinum{1.0(1.5)}{-4} & 0.071(0.1) & -4.8(-4.6) & -2.7(-2.4) \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \scinum{2.2}{-24} & \scinum{4.5}{-26} & \scinum{8.8}{-26} & \scinum{1.4}{34} & \scinum{1.8}{-4} & 0.13 & 0.71 & 0.26 \\ 
 &  &  &  &  & 5$n$-vector & \nodata & \nodata & \scinum{2.9(4.5)}{-26} & \scinum{4.6(7.1)}{33} & \scinum{5.9(9.2)}{-5} & 0.042(0.065) & \nodata & 0.41 \\ 
\hline 
\multirow{3}{*}{J0534+2200\tablenotemark{c}} & \multirow{3}{*}{29.7} & \multirow{3}{*}{\scinum{4.2}{-13}} & \multirow{3}{*}{2.00} & \multirow{3}{*}{\scinum{1.4}{-24}} & Bayesian & \scinum{7.9(5.8)}{-26} & \scinum{9.1(7.3)}{-27} & \scinum{1.9(1.5)}{-26} & \scinum{7.7(6.0)}{32} & \scinum{1.0(0.8)}{-5} & 0.013(0.01) & -5.1(-5.2) & -2.6(-2.7) \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \scinum{1.6(1.1)}{-25} & \scinum{1.1(1.1)}{-26} & \scinum{2.2(1.3)}{-26} & \scinum{9.1(5.4)}{32} & \scinum{1.2(0.7)}{-5} & 0.015(0.0091) & 0.32(0.18) & 0.65(0.87) \\ 
 &  &  &  &  & 5$n$-vector & \scinum{1.7(1.3)}{-25} & \nodata & \scinum{2.9(2.9)}{-26} & \scinum{1.2(1.2)}{33} & \scinum{1.6(1.6)}{-5} & 0.02(0.02) & 0.70 & 0.45 \\ 
\hline 
\multirow{3}{*}{J0711\textminus6830\tablenotemark{c}} & \multirow{3}{*}{182.1} & \multirow{3}{*}{\scinum{1.4}{-20}} & \multirow{3}{*}{0.11 (b)} & \multirow{3}{*}{\scinum{1.2}{-26}} & Bayesian & \scinum{2.6}{-26} & \scinum{7.0}{-27} & \scinum{1.5}{-26} & \scinum{9.3}{29} & \scinum{1.2}{-8} & 1.3 & -3.1 & -1.9 \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 &  &  &  &  & 5$n$-vector & \scinum{1.2}{-26} & \nodata & \scinum{1.5}{-26} & \scinum{9.1}{29} & \scinum{1.2}{-8} & 1.3 & 0.79 & 0.39 \\ 
\hline 
\multirow{3}{*}{J0835\textminus4510\tablenotemark{c}} & \multirow{3}{*}{11.2} & \multirow{3}{*}{\scinum{1.2}{-13}} & \multirow{3}{*}{0.29 (j)} & \multirow{3}{*}{\scinum{3.3}{-24}} & Bayesian & \scinum{1.4(1.1)}{-23} & \scinum{6.7(6.2)}{-26} & \scinum{1.4(1.2)}{-25} & \scinum{5.9(5.2)}{33} & \scinum{7.6(6.7)}{-5} & 0.042(0.037) & -4.2(-4.4) & -2.5(-2.8) \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \scinum{1.3(1.1)}{-23} & \scinum{1.1(0.9)}{-25} & \scinum{2.6(2.0)}{-25} & \scinum{1.1(0.8)}{34} & \scinum{1.4(1.1)}{-4} & 0.078(0.06) & 0.75(0.75) & 0.75(0.75) \\ 
 &  &  &  &  & 5$n$-vector & \nodata & \nodata & \scinum{2.3(2.4)}{-25} & \scinum{9.7(9.9)}{33} & \scinum{1.3(1.3)}{-4} & 0.07(0.071) & \nodata & 0.41 \\ 
\hline 
\multirow{3}{*}{J0940\textminus5428} & \multirow{3}{*}{11.4} & \multirow{3}{*}{\scinum{3.3}{-14}} & \multirow{3}{*}{0.38 (b)} & \multirow{3}{*}{\scinum{1.3}{-24}} & Bayesian & \scinum{1.6}{-23} & \scinum{7.7}{-26} & \scinum{1.6}{-25} & \scinum{8.7}{33} & \scinum{1.1}{-4} & 0.13 & -3.7 & -2.3 \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 &  &  &  &  & 5$n$-vector & \nodata & \nodata & \scinum{1.7}{-25} & \scinum{8.9}{33} & \scinum{1.2}{-4} & 0.13 & \nodata & 0.70 \\ 
\hline 
\multirow{3}{*}{J1028\textminus5819} & \multirow{3}{*}{10.9} & \multirow{3}{*}{\scinum{1.6}{-14}} & \multirow{3}{*}{1.42 (b)} & \multirow{3}{*}{\scinum{2.4}{-25}} & Bayesian & \scinum{2.7}{-23} & \scinum{9.1}{-26} & \scinum{2.3}{-25} & \scinum{5.1}{34} & \scinum{6.6}{-4} & 0.98 & -3.5 & -2.2 \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 &  &  &  &  & 5$n$-vector & \nodata & \nodata & \scinum{1.9}{-25} & \scinum{4.1}{34} & \scinum{5.3}{-4} & 0.8 & \nodata & 0.40 \\ 
\hline 
\multirow{3}{*}{J1105\textminus6107} & \multirow{3}{*}{15.8} & \multirow{3}{*}{\scinum{1.6}{-14}} & \multirow{3}{*}{2.36 (b)} & \multirow{3}{*}{\scinum{1.7}{-25}} & Bayesian & \scinum{1.7}{-24} & \scinum{2.0}{-26} & \scinum{3.9}{-26} & \scinum{6.7}{33} & \scinum{8.7}{-5} & 0.23 & -4.6 & -2.8 \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 &  &  &  &  & 5$n$-vector & \nodata & \nodata & \scinum{2.7}{-26} & \scinum{4.6}{33} & \scinum{6.0}{-5} & 0.16 & \nodata & 0.93 \\ 
\hline 
\multirow{3}{*}{J1112\textminus6103} & \multirow{3}{*}{15.4} & \multirow{3}{*}{\scinum{3.1}{-14}} & \multirow{3}{*}{4.50 (b)} & \multirow{3}{*}{\scinum{1.2}{-25}} & Bayesian & \scinum{3.4}{-24} & \scinum{2.5}{-26} & \scinum{5.8}{-26} & \scinum{2.0}{34} & \scinum{2.6}{-4} & 0.47 & -4.2 & -3.4 \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 &  &  &  &  & 5$n$-vector & \nodata & \nodata & \scinum{3.6}{-26} & \scinum{1.2}{34} & \scinum{1.6}{-4} & 0.29 & \nodata & 0.76 \\ 
\tablebreak
\multirow{3}{*}{J1410\textminus6132} & \multirow{3}{*}{20.0} & \multirow{3}{*}{\scinum{3.2}{-14}} & \multirow{3}{*}{13.51 (b)} & \multirow{3}{*}{\scinum{4.8}{-26}} & Bayesian & \scinum{4.9}{-25} & \scinum{9.4}{-27} & \scinum{2.1}{-26} & \scinum{1.3}{34} & \scinum{1.7}{-4} & 0.44 & -5.7 & -3.0 \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 &  &  &  &  & 5$n$-vector & \scinum{5.4}{-25} & \nodata & \scinum{2.6}{-26} & \scinum{1.6}{34} & \scinum{2.1}{-4} & 0.55 & \nodata & 0.88 \\ 
\hline 
\multirow{3}{*}{J1412+7922} & \multirow{3}{*}{16.9} & \multirow{3}{*}{\scinum{3.3}{-15}} & \multirow{3}{*}{2.00 (o)} & \multirow{3}{*}{\scinum{9.5}{-26}} & Bayesian & \scinum{1.8}{-24} & \scinum{3.4}{-26} & \scinum{7.5}{-26} & \scinum{9.6}{33} & \scinum{1.2}{-4} & 0.78 & -4.9 & -2.1 \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \scinum{2.3}{-24} & \scinum{2.2}{-26} & \scinum{6.2}{-26} & \scinum{7.9}{33} & \scinum{1.0}{-4} & 0.65 & 0.24 & 0.39 \\ 
 &  &  &  &  & 5$n$-vector & \nodata & \nodata & \scinum{3.6}{-26} & \scinum{4.6}{33} & \scinum{6.0}{-5} & 0.38 & \nodata & 0.80 \\ 
\hline 
\multirow{3}{*}{J1420\textminus6048} & \multirow{3}{*}{14.8} & \multirow{3}{*}{\scinum{8.3}{-14}} & \multirow{3}{*}{5.63 (b)} & \multirow{3}{*}{\scinum{1.6}{-25}} & Bayesian & \scinum{2.1}{-24} & \scinum{1.9}{-26} & \scinum{4.1}{-26} & \scinum{1.9}{34} & \scinum{2.5}{-4} & 0.26 & -6.2 & -2.8 \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 &  &  &  &  & 5$n$-vector & \nodata & \nodata & \scinum{7.6}{-26} & \scinum{3.6}{34} & \scinum{4.7}{-4} & 0.48 & \nodata & 0.52 \\ 
\hline 
\multirow{3}{*}{J1509\textminus5850} & \multirow{3}{*}{11.2} & \multirow{3}{*}{\scinum{9.2}{-15}} & \multirow{3}{*}{3.37 (b)} & \multirow{3}{*}{\scinum{7.7}{-26}} & Bayesian & \scinum{1.7}{-23} & \scinum{1.5}{-25} & \scinum{5.4}{-25} & \scinum{2.6}{35} & \scinum{3.4}{-3} & 7.1 & -3.5 & -2.0 \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 &  &  &  &  & 5$n$-vector & \nodata & \nodata & \scinum{2.1}{-25} & \scinum{1.0}{35} & \scinum{1.3}{-3} & 2.7 & \nodata & 0.72 \\ 
\hline 
\multirow{3}{*}{J1531\textminus5610} & \multirow{3}{*}{11.9} & \multirow{3}{*}{\scinum{1.4}{-14}} & \multirow{3}{*}{2.84 (b)} & \multirow{3}{*}{\scinum{1.1}{-25}} & Bayesian & \scinum{7.9}{-24} & \scinum{5.5}{-26} & \scinum{1.2}{-25} & \scinum{4.4}{34} & \scinum{5.6}{-4} & 1 & -4.2 & -2.4 \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 &  &  &  &  & 5$n$-vector & \nodata & \nodata & \scinum{1.4}{-25} & \scinum{5.3}{34} & \scinum{6.8}{-4} & 1.2 & \nodata & 0.31 \\ 
\hline 
\multirow{3}{*}{J1718\textminus3825} & \multirow{3}{*}{13.4} & \multirow{3}{*}{\scinum{1.3}{-14}} & \multirow{3}{*}{3.49 (b)} & \multirow{3}{*}{\scinum{9.7}{-26}} & Bayesian & \scinum{3.2}{-24} & \scinum{4.2}{-26} & \scinum{8.7}{-26} & \scinum{3.1}{34} & \scinum{4.0}{-4} & 0.9 & -5.6 & -2.4 \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 &  &  &  &  & 5$n$-vector & \nodata & \nodata & \scinum{6.5}{-26} & \scinum{2.3}{34} & \scinum{3.0}{-4} & 0.67 & \nodata & 0.67 \\ 
\hline 
\multirow{3}{*}{J1809\textminus1917} & \multirow{3}{*}{12.1} & \multirow{3}{*}{\scinum{2.6}{-14}} & \multirow{3}{*}{3.27 (b)} & \multirow{3}{*}{\scinum{1.4}{-25}} & Bayesian & \scinum{6.6}{-24} & \scinum{4.9}{-26} & \scinum{9.8}{-26} & \scinum{4.0}{34} & \scinum{5.2}{-4} & 0.72 & -4.4 & -2.5 \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \scinum{6.2}{-24} & \scinum{6.2}{-26} & \scinum{7.3}{-26} & \scinum{3.0}{34} & \scinum{3.9}{-4} & 0.53 & 0.76 & 0.76 \\ 
 &  &  &  &  & 5$n$-vector & \nodata & \nodata & \scinum{1.1}{-25} & \scinum{4.3}{34} & \scinum{5.6}{-4} & 0.77 & \nodata & 0.19 \\ 
\hline 
\multirow{3}{*}{J1813\textminus1246} & \multirow{3}{*}{20.8} & \multirow{3}{*}{\scinum{1.8}{-14}} & \multirow{3}{*}{2.50 (z)} & \multirow{3}{*}{\scinum{1.9}{-25}} & Bayesian & \scinum{3.9}{-25} & \scinum{2.2}{-26} & \scinum{4.7}{-26} & \scinum{5.0}{33} & \scinum{6.4}{-5} & 0.24 & -4.2 & -2.2 \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \scinum{3.8}{-25} & \scinum{1.0}{-26} & \scinum{3.3}{-26} & \scinum{3.5}{33} & \scinum{4.5}{-5} & 0.17 & 0.08 & 0.73 \\ 
 &  &  &  &  & 5$n$-vector & \scinum{1.0}{-24} & \nodata & \scinum{4.5}{-26} & \scinum{4.7}{33} & \scinum{6.1}{-5} & 0.23 & \nodata & 0.22 \\ 
\hline 
\multirow{3}{*}{J1826\textminus1256} & \multirow{3}{*}{9.1} & \multirow{3}{*}{\scinum{1.2}{-13}} & \multirow{3}{*}{1.39 (cc)} & \multirow{3}{*}{\scinum{6.1}{-25}} & Bayesian & \nodata & \nodata & \scinum{6.2}{-25} & \scinum{1.9}{35} & \scinum{2.5}{-3} & 1 & -2.0 & -2.1 \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 &  &  &  &  & 5$n$-vector & \nodata & \nodata & \scinum{4.7}{-25} & \scinum{1.5}{35} & \scinum{1.9}{-3} & 0.77 & \nodata & \nodata \\ 
\hline 
\multirow{3}{*}{J1828\textminus1101} & \multirow{3}{*}{13.9} & \multirow{3}{*}{\scinum{1.5}{-14}} & \multirow{3}{*}{4.77 (b)} & \multirow{3}{*}{\scinum{7.7}{-26}} & Bayesian & \scinum{7.5}{-24} & \scinum{4.6}{-26} & \scinum{7.2}{-26} & \scinum{3.3}{34} & \scinum{4.2}{-4} & 0.94 & -4.6 & -2.5 \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 &  &  &  &  & 5$n$-vector & \nodata & \nodata & \scinum{5.5}{-26} & \scinum{2.5}{34} & \scinum{3.2}{-4} & 0.71 & \nodata & 0.13 \\ 
\tablebreak
\multirow{3}{*}{J1831\textminus0952} & \multirow{3}{*}{14.9} & \multirow{3}{*}{\scinum{8.3}{-15}} & \multirow{3}{*}{3.68 (b)} & \multirow{3}{*}{\scinum{7.7}{-26}} & Bayesian & \scinum{3.2}{-24} & \scinum{3.1}{-26} & \scinum{6.9}{-26} & \scinum{2.1}{34} & \scinum{2.7}{-4} & 0.9 & -5.0 & -2.4 \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 &  &  &  &  & 5$n$-vector & \nodata & \nodata & \scinum{4.3}{-26} & \scinum{1.3}{34} & \scinum{1.7}{-4} & 0.56 & \nodata & 0.75 \\ 
\hline 
\multirow{3}{*}{J1833\textminus0827\tablenotemark{c}} & \multirow{3}{*}{11.7} & \multirow{3}{*}{\scinum{9.2}{-15}} & \multirow{3}{*}{4.50 (m)} & \multirow{3}{*}{\scinum{5.9}{-26}} & Bayesian & \scinum{1.9}{-23} & \scinum{8.8}{-26} & \scinum{3.3}{-25} & \scinum{2.0}{35} & \scinum{2.6}{-3} & 5.6 & -3.3 & -1.9 \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 &  &  &  &  & 5$n$-vector & \nodata & \nodata & \scinum{1.4}{-25} & \scinum{8.3}{34} & \scinum{1.1}{-3} & 2.3 & \nodata & 0.94 \\ 
\hline 
\multirow{3}{*}{J1837\textminus0604} & \multirow{3}{*}{10.4} & \multirow{3}{*}{\scinum{4.5}{-14}} & \multirow{3}{*}{4.77 (b)} & \multirow{3}{*}{\scinum{1.2}{-25}} & Bayesian & \scinum{4.0}{-23} & \scinum{1.1}{-25} & \scinum{2.4}{-25} & \scinum{1.9}{35} & \scinum{2.5}{-3} & 2 & -3.7 & -2.3 \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 &  &  &  &  & 5$n$-vector & \nodata & \nodata & \scinum{1.6}{-25} & \scinum{1.3}{35} & \scinum{1.6}{-3} & 1.4 & \nodata & 0.38 \\ 
\hline 
\multirow{3}{*}{J1849\textminus0001} & \multirow{3}{*}{26.0} & \multirow{3}{*}{\scinum{1.4}{-14}} & \multirow{3}{*}{7.00 (dd)} & \multirow{3}{*}{\scinum{7.0}{-26}} & Bayesian & \scinum{7.1}{-25} & \scinum{7.9}{-27} & \scinum{1.9}{-26} & \scinum{3.7}{33} & \scinum{4.7}{-5} & 0.28 & -3.4 & -2.6 \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \scinum{6.8}{-25} & \scinum{9.1}{-27} & \scinum{2.8}{-26} & \scinum{5.3}{33} & \scinum{6.9}{-5} & 0.4 & 0.04 & 0.75 \\ 
 &  &  &  &  & 5$n$-vector & \scinum{6.8}{-26} & \nodata & \scinum{2.0}{-26} & \scinum{3.8}{33} & \scinum{4.9}{-5} & 0.29 & 0.23 & 0.49 \\ 
\hline 
\multirow{3}{*}{J1856+0245} & \multirow{3}{*}{12.4} & \multirow{3}{*}{\scinum{6.2}{-14}} & \multirow{3}{*}{6.32 (b)} & \multirow{3}{*}{\scinum{1.1}{-25}} & Bayesian & \scinum{7.2}{-24} & \scinum{7.3}{-26} & \scinum{1.5}{-25} & \scinum{1.1}{35} & \scinum{1.4}{-3} & 1.3 & -3.8 & -2.1 \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 &  &  &  &  & 5$n$-vector & \nodata & \nodata & \scinum{1.6}{-25} & \scinum{1.2}{35} & \scinum{1.6}{-3} & 1.5 & \nodata & 0.36 \\ 
\hline 
\multirow{3}{*}{J1913+1011} & \multirow{3}{*}{27.8} & \multirow{3}{*}{\scinum{3.4}{-15}} & \multirow{3}{*}{4.61 (b)} & \multirow{3}{*}{\scinum{5.4}{-26}} & Bayesian & \scinum{1.6}{-25} & \scinum{1.8}{-26} & \scinum{3.7}{-26} & \scinum{4.0}{33} & \scinum{5.2}{-5} & 0.7 & -4.1 & -2.2 \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 &  &  &  &  & 5$n$-vector & \scinum{1.7}{-25} & \nodata & \scinum{2.1}{-26} & \scinum{2.3}{33} & \scinum{3.0}{-5} & 0.39 & 0.56 & 0.90 \\ 
\hline 
\multirow{3}{*}{J1925+1720} & \multirow{3}{*}{13.2} & \multirow{3}{*}{\scinum{1.0}{-14}} & \multirow{3}{*}{5.06 (b)} & \multirow{3}{*}{\scinum{5.9}{-26}} & Bayesian & \scinum{3.3}{-24} & \scinum{5.5}{-26} & \scinum{1.1}{-25} & \scinum{5.8}{34} & \scinum{7.5}{-4} & 1.9 & -5.6 & -2.4 \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 &  &  &  &  & 5$n$-vector & \nodata & \nodata & \scinum{1.1}{-25} & \scinum{5.8}{34} & \scinum{7.5}{-4} & 1.9 & \nodata & 0.44 \\ 
\hline 
\multirow{3}{*}{J1928+1746} & \multirow{3}{*}{14.5} & \multirow{3}{*}{\scinum{1.3}{-14}} & \multirow{3}{*}{4.34 (b)} & \multirow{3}{*}{\scinum{8.1}{-26}} & Bayesian & \scinum{2.4}{-24} & \scinum{5.5}{-26} & \scinum{1.2}{-25} & \scinum{4.3}{34} & \scinum{5.6}{-4} & 1.4 & -5.2 & -2.6 \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \scinum{2.2}{-24} & \scinum{3.9}{-26} & \scinum{1.3}{-25} & \scinum{4.9}{34} & \scinum{6.3}{-4} & 1.6 & 0.61 & 0.61 \\ 
 &  &  &  &  & 5$n$-vector & \nodata & \nodata & \scinum{8.6}{-26} & \scinum{3.2}{34} & \scinum{4.2}{-4} & 1.1 & \nodata & 0.59 \\ 
\hline 
\multirow{3}{*}{J1935+2025} & \multirow{3}{*}{12.5} & \multirow{3}{*}{\scinum{6.1}{-14}} & \multirow{3}{*}{4.60 (b)} & \multirow{3}{*}{\scinum{1.5}{-25}} & Bayesian & \scinum{7.3}{-24} & \scinum{5.2}{-26} & \scinum{1.1}{-25} & \scinum{6.2}{34} & \scinum{8.0}{-4} & 0.75 & -4.4 & -2.4 \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \scinum{5.0}{-24} & \scinum{5.5}{-26} & \scinum{1.3}{-25} & \scinum{7.0}{34} & \scinum{9.1}{-4} & 0.85 & 0.71 & 0.71 \\ 
 &  &  &  &  & 5$n$-vector & \nodata & \nodata & \scinum{1.4}{-25} & \scinum{7.6}{34} & \scinum{9.8}{-4} & 0.92 & \nodata & 0.37 \\ 
\hline 
\multirow{3}{*}{J1952+3252\tablenotemark{c}} & \multirow{3}{*}{25.3} & \multirow{3}{*}{\scinum{5.8}{-15}} & \multirow{3}{*}{3.00 (m)} & \multirow{3}{*}{\scinum{1.0}{-25}} & Bayesian & \scinum{2.8(2.9)}{-25} & \scinum{8.7(9.0)}{-27} & \scinum{1.9(1.8)}{-26} & \scinum{1.7(1.5)}{33} & \scinum{2.1(2.0)}{-5} & 0.19(0.17) & -3.4(-3.5) & -2.7(-2.6) \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 &  &  &  &  & 5$n$-vector & \scinum{2.0(2.0)}{-25} & \nodata & \scinum{2.4(2.5)}{-26} & \scinum{2.1(2.1)}{33} & \scinum{2.7(2.7)}{-5} & 0.24(0.24) & 0.06 & 0.70 \\ 
\tablebreak
\multirow{3}{*}{J2043+2740} & \multirow{3}{*}{10.4} & \multirow{3}{*}{\scinum{1.3}{-15}} & \multirow{3}{*}{1.48 (b)} & \multirow{3}{*}{\scinum{6.3}{-26}} & Bayesian & \scinum{2.6}{-23} & \scinum{7.3}{-26} & \scinum{1.6}{-25} & \scinum{4.1}{34} & \scinum{5.3}{-4} & 2.6 & -4.2 & -2.5 \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \scinum{2.1}{-23} & \scinum{6.4}{-26} & \scinum{2.8}{-25} & \scinum{7.0}{34} & \scinum{9.1}{-4} & 4.5 & 0.79 & 0.79 \\ 
 &  &  &  &  & 5$n$-vector & \nodata & \nodata & \scinum{1.9}{-25} & \scinum{4.7}{34} & \scinum{6.1}{-4} & 3 & \nodata & 0.17 \\ 
\hline 
\multirow{3}{*}{J2124\textminus3358} & \multirow{3}{*}{202.8} & \multirow{3}{*}{\scinum{9.0}{-21} (g)} & \multirow{3}{*}{0.38 (g)} & \multirow{3}{*}{\scinum{2.9}{-27}} & Bayesian & \scinum{1.4}{-26} & \scinum{6.3}{-27} & \scinum{1.3}{-26} & \scinum{2.2}{30} & \scinum{2.9}{-8} & 4.6 & -3.8 & -2.2 \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 &  &  &  &  & 5$n$-vector & \scinum{2.6}{-26} & \nodata & \scinum{1.3}{-26} & \scinum{2.2}{30} & \scinum{2.8}{-8} & 4.5 & 0.58 & 0.58 \\ 
\hline 
\multirow{3}{*}{J2229+6114} & \multirow{3}{*}{19.4} & \multirow{3}{*}{\scinum{7.8}{-14}} & \multirow{3}{*}{3.00 (hh)} & \multirow{3}{*}{\scinum{3.3}{-25}} & Bayesian & \scinum{3.9(3.7)}{-25} & \scinum{1.2(0.8)}{-26} & \scinum{2.5(1.6)}{-26} & \scinum{3.7(2.3)}{33} & \scinum{4.8(3.0)}{-5} & 0.077(0.048) & -5.0(-5.1) & -2.8(-2.9) \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \scinum{5.6}{-25} & \scinum{2.9}{-26} & \scinum{2.1}{-26} & \scinum{3.1}{33} & \scinum{4.0}{-5} & 0.063 & 0.55 & 0.43 \\ 
 &  &  &  &  & 5$n$-vector & \nodata & \nodata & \scinum{2.5(1.9)}{-26} & \scinum{3.7(2.8)}{33} & \scinum{4.8(3.6)}{-5} & 0.077(0.057) & \nodata & 0.99 \\ 
\hline 
\multirow{3}{*}{J2302+4442\tablenotemark{c}} & \multirow{3}{*}{192.6} & \multirow{3}{*}{\scinum{1.4}{-20}} & \multirow{3}{*}{0.86 (b)} & \multirow{3}{*}{\scinum{1.5}{-27}} & Bayesian & \scinum{1.5}{-26} & \scinum{6.5}{-27} & \scinum{1.4}{-26} & \scinum{5.7}{30} & \scinum{7.4}{-8} & 8.9 & -3.9 & -2.0 \\ 
 &  &  &  &  & $\mathcal{F}$-statistic & \scinum{2.5}{-26} & \scinum{5.6}{-27} & \scinum{1.1}{-26} & \scinum{4.7}{30} & \scinum{6.0}{-8} & 7.2 & 0.49 & 0.49 \\ 
 &  &  &  &  & 5$n$-vector & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
\enddata
\tablecomments{For references and other notes see Table~\ref{tab:results}. Values in parentheses are those produced using the restricted orientation priors described in Section~\ref{sec:orientation}.}
\tablenotetext{a}{For the {\it Bayesian} method this column shows the base-10 logarithm of the Bayesian odds, $\mathcal{O}$, comparing a coherent signal model at both the $l=2$, $m=1,2$ modes to incoherent signal models. For the $\mathcal{F}$-/$\mathcal{G}$-{\it statistic} method this column shows the false-alarm probability for a signal just at the $l=2$, $m=1$ mode, assuming that the $2\mathcal{F}$ value has a $\chi^2$ distribution with 4 degrees of freedom and the $2\mathcal{G}$ value has a $\chi^2$ distribution with 2 degrees-of-freedom. For the 5$n$-{\it vector} method this column shows the $p$-value for a search for a signal at just the $l=2$, $m=1$ mode, where the null hypothesis being tested is that the data are consistent with pure Gaussian noise.}
\tablenotetext{b}{This is the same as in footnote \tablenotemark{a}, but for all the methods the assumed signal model is from the $l=m=2$ mode.}
\tablenotetext{c}{The observed $\dot{P}$ has been corrected to account for the relative motion between the pulsar and observer.}
\end{deluxetable}
\end{longrotatetable}

\clearpage
\startlongtable
\begin{longrotatetable}
\begin{deluxetable}{lrlllhllllllll}
\tablecaption{Limits on Gravitational-wave Amplitude and Other Derived Quantities for 187  Pulsars from the {\it Bayesian} Analysis.\label{tab:results}}
\tabletypesize{\footnotesize}
\tablehead{
\colhead{Pulsar Name} & 
\colhead{$f_{\text{rot}}$} & 
\colhead{$\dot{P}_{\text{rot}}$} & 
\colhead{Distance} & 
\colhead{$h_0^{\text{sd}}$} & 
\nocolhead{Analysis} & 
\colhead{$C_{21}^{95\%}$} & 
\colhead{$C_{22}^{95\%}$} & 
\colhead{$h_0^{95\%}$} & 
\colhead{$Q_{22}^{95\%}$} & 
\colhead{$\varepsilon^{95\%}$} & 
\colhead{$h_0^{95\%}/h_0^{\text{sd}}$} & 
\colhead{$\mathcal{O}^{l=2}_{m=1,2}$} & 
\colhead{$\mathcal{O}^{l=2}_{m=2}$}\\ 
\colhead{(J2000)} & 
\colhead{(Hz)} & 
\colhead{(s\,s$^{-1})$} & 
\colhead{(kpc)} & 
\colhead{~} & 
\nocolhead{Method} & 
\colhead{~} & 
\colhead{~} & 
\colhead{~} & 
\colhead{(kg\,m$^2$)} & 
\colhead{~} & 
\colhead{~} & 
\colhead{~} & 
\colhead{~}}
\startdata
J0023+0923\tablenotemark{a} & 327.8 & \scinum{1.0}{-20} & 1.10 (a) & \scinum{1.3}{-27} & Bayesian & \scinum{2.4}{-26} & \scinum{6.8}{-27} & \scinum{1.5}{-26} & \scinum{2.8}{30} & \scinum{3.6}{-8} & 11 & -3.9 & -2.2 \\ 
J0034\textminus0534\tablenotemark{a} & 532.7 & \scinum{4.2}{-21} & 1.35 (b) & \scinum{8.9}{-28} & Bayesian & \scinum{2.0}{-26} & \scinum{1.2}{-26} & \scinum{2.5}{-26} & \scinum{2.2}{30} & \scinum{2.8}{-8} & 28 & -4.1 & -2.1 \\ 
J0101\textminus6422\tablenotemark{a} & 388.6 & \scinum{3.8}{-21} & 1.00 (b) & \scinum{9.7}{-28} & Bayesian & \scinum{2.3}{-26} & \scinum{6.2}{-27} & \scinum{1.3}{-26} & \scinum{1.6}{30} & \scinum{2.1}{-8} & 14 & -4.1 & -2.3 \\ 
J0102+4839 & 337.4 & \scinum{1.1}{-20} & 2.38 (b) & \scinum{6.6}{-28} & Bayesian & \scinum{1.9}{-26} & \scinum{9.8}{-27} & \scinum{2.0}{-26} & \scinum{7.6}{30} & \scinum{9.8}{-8} & 30 & -4.0 & -1.9 \\ 
J0218+4232\tablenotemark{a} & 430.5 & \scinum{7.7}{-20} & 3.15 (d) & \scinum{1.5}{-27} & Bayesian & \scinum{3.1}{-26} & \scinum{1.7}{-26} & \scinum{3.3}{-26} & \scinum{1.0}{31} & \scinum{1.3}{-7} & 22 & -3.0 & -1.7 \\ 
J0248+4230 & 384.5 & \scinum{1.7}{-20} & 1.85 (b) & \scinum{1.1}{-27} & Bayesian & \scinum{2.6}{-26} & \scinum{1.8}{-26} & \scinum{3.2}{-26} & \scinum{7.4}{30} & \scinum{9.5}{-8} & 29 & -3.4 & -1.8 \\ 
J0251+26 & 393.5 & \scinum{7.6}{-21} & 1.15 (b) & \scinum{1.2}{-27} & Bayesian & \scinum{2.0}{-26} & \scinum{8.4}{-27} & \scinum{1.8}{-26} & \scinum{2.4}{30} & \scinum{3.1}{-8} & 15 & -4.0 & -2.1 \\ 
J0308+74 & 316.8 & \scinum{1.7}{-20} & 0.38 (b) & \scinum{5.0}{-27} & Bayesian & \scinum{1.7}{-26} & \scinum{6.9}{-27} & \scinum{1.5}{-26} & \scinum{1.0}{30} & \scinum{1.3}{-8} & 3 & -3.9 & -2.2 \\ 
J0340+4130\tablenotemark{a} & 303.1 & \scinum{6.7}{-21} & 1.60 (b) & \scinum{7.2}{-28} & Bayesian & \scinum{2.9}{-26} & \scinum{7.8}{-27} & \scinum{1.7}{-26} & \scinum{5.3}{30} & \scinum{6.8}{-8} & 23 & -3.5 & -2.1 \\ 
J0348+0432\tablenotemark{a} & 25.6 & \scinum{2.3}{-19} & 2.10 (e) & \scinum{9.3}{-28} & Bayesian & \scinum{1.4}{-25} & \scinum{8.8}{-27} & \scinum{1.8}{-26} & \scinum{1.1}{33} & \scinum{1.4}{-5} & 20 & -4.9 & -2.6 \\ 
J0359+5414 & 12.6 & \scinum{1.7}{-14} & \nodata & \nodata & Bayesian & \scinum{7.9}{-24} & \scinum{4.0}{-26} & \scinum{8.6}{-26} & \nodata & \nodata & \nodata & -4.8 & -2.7 \\ 
J0407+1607 & 38.9 & \scinum{7.9}{-20} & 1.34 (b) & \scinum{1.1}{-27} & Bayesian & \scinum{4.8}{-26} & \scinum{5.3}{-27} & \scinum{1.1}{-26} & \scinum{1.8}{32} & \scinum{2.4}{-6} & 11 & -4.7 & -2.4 \\ 
J0437\textminus4715\tablenotemark{a} & 173.7 & \scinum{1.4}{-20} & 0.16 (f) & \scinum{7.9}{-27} & Bayesian & \scinum{1.5}{-26} & \scinum{8.3}{-27} & \scinum{1.6}{-26} & \scinum{1.5}{30} & \scinum{2.0}{-8} & 2 & -4.4 & -2.5 \\ 
J0453+1559\tablenotemark{a} & 21.8 & \scinum{1.8}{-19} & 0.52 (b) & \scinum{3.1}{-27} & Bayesian & \scinum{1.9}{-25} & \scinum{9.2}{-27} & \scinum{2.1}{-26} & \scinum{4.1}{32} & \scinum{5.3}{-6} & 6.6 & -5.2 & -2.8 \\ 
J0533+67 & 227.9 & \scinum{1.3}{-20} & 2.28 (b) & \scinum{6.0}{-28} & Bayesian & \scinum{1.4}{-26} & \scinum{6.7}{-27} & \scinum{1.4}{-26} & \scinum{1.1}{31} & \scinum{1.5}{-7} & 24 & -3.9 & -2.0 \\ 
J0557+1550 & 391.2 & \scinum{7.4}{-21} & 1.83 (b) & \scinum{7.5}{-28} & Bayesian & \scinum{1.7}{-26} & \scinum{1.0}{-26} & \scinum{2.1}{-26} & \scinum{4.7}{30} & \scinum{6.1}{-8} & 29 & -4.0 & -2.0 \\ 
J0605+37 & 366.6 & \scinum{4.7}{-21} & 0.19 (b) & \scinum{5.6}{-27} & Bayesian & \scinum{2.3}{-26} & \scinum{1.6}{-26} & \scinum{3.1}{-26} & \scinum{8.0}{29} & \scinum{1.0}{-8} & 5.6 & -3.0 & -1.3 \\ 
J0609+2130 & 18.0 & \scinum{2.4}{-19} & 0.57 (b) & \scinum{2.9}{-27} & Bayesian & \scinum{8.9}{-25} & \scinum{1.9}{-26} & \scinum{3.9}{-26} & \scinum{1.3}{33} & \scinum{1.6}{-5} & 13 & -4.6 & -2.6 \\ 
J0610\textminus2100\tablenotemark{a} & 259.0 & \scinum{1.1}{-21} & 3.26 (b) & \scinum{1.3}{-28} & Bayesian & \scinum{1.7}{-26} & \scinum{6.0}{-27} & \scinum{1.3}{-26} & \scinum{1.2}{31} & \scinum{1.5}{-7} & 99 & -4.0 & -2.2 \\ 
J0613\textminus0200 & 326.6 & \scinum{8.9}{-21} (g) & 0.78 (g) & \scinum{1.8}{-27} & Bayesian & \scinum{1.7}{-26} & \scinum{1.1}{-26} & \scinum{2.3}{-26} & \scinum{3.1}{30} & \scinum{4.0}{-8} & 13 & -3.9 & -1.9 \\ 
J0614\textminus3329\tablenotemark{a} & 317.6 & \scinum{1.8}{-20} & 0.63 (h) & \scinum{3.0}{-27} & Bayesian & \scinum{2.4}{-26} & \scinum{1.0}{-26} & \scinum{1.9}{-26} & \scinum{2.1}{30} & \scinum{2.8}{-8} & 6.2 & -3.8 & -2.0 \\ 
J0621+1002\tablenotemark{a} & 34.7 & \scinum{4.6}{-20} & 0.42 (b) & \scinum{2.4}{-27} & Bayesian & \scinum{7.0}{-26} & \scinum{7.7}{-27} & \scinum{1.6}{-26} & \scinum{1.0}{32} & \scinum{1.3}{-6} & 6.6 & -4.6 & -2.3 \\ 
J0621+25 & 367.4 & \scinum{2.5}{-20} & 1.64 (b) & \scinum{1.5}{-27} & Bayesian & \scinum{2.6}{-26} & \scinum{1.1}{-26} & \scinum{2.5}{-26} & \scinum{5.5}{30} & \scinum{7.1}{-8} & 17 & -3.7 & -1.9 \\ 
J0636+5129\tablenotemark{a} & 348.6 & \scinum{3.4}{-21} & 0.21 (b) & \scinum{4.2}{-27} & Bayesian & \scinum{1.6}{-26} & \scinum{6.2}{-27} & \scinum{1.4}{-26} & \scinum{4.5}{29} & \scinum{5.8}{-9} & 3.4 & -4.8 & -2.3 \\ 
J0645+5158\tablenotemark{a} & 112.9 & \scinum{3.6}{-21} & 1.20 (a) & \scinum{4.3}{-28} & Bayesian & \scinum{1.7}{-26} & \scinum{8.5}{-27} & \scinum{1.7}{-26} & \scinum{2.9}{31} & \scinum{3.8}{-7} & 39 & -3.4 & -1.5 \\ 
J0721\textminus2038 & 64.3 & \scinum{4.4}{-20} & 2.68 (b) & \scinum{5.1}{-28} & Bayesian & \scinum{3.2}{-26} & \scinum{7.4}{-27} & \scinum{1.5}{-26} & \scinum{1.7}{32} & \scinum{2.2}{-6} & 29 & -3.6 & -1.6 \\ 
J0737\textminus3039A\tablenotemark{a} & 44.1 & \scinum{1.8}{-18} & 1.10 (i) & \scinum{6.5}{-27} & Bayesian & \scinum{5.1}{-26} & \scinum{5.2}{-27} & \scinum{1.1}{-26} & \scinum{1.2}{32} & \scinum{1.5}{-6} & 1.7 & -4.3 & -2.3 \\ 
J0740+6620\tablenotemark{a} & 346.5 & \scinum{8.6}{-21} & 0.40 (a) & \scinum{3.5}{-27} & Bayesian & \scinum{1.6}{-26} & \scinum{7.9}{-27} & \scinum{1.6}{-26} & \scinum{9.9}{29} & \scinum{1.3}{-8} & 4.7 & -4.9 & -2.3 \\ 
J0751+1807 & 287.5 & \scinum{6.2}{-21} (g) & 1.00 (g) & \scinum{1.1}{-27} & Bayesian & \scinum{1.6}{-26} & \scinum{5.7}{-27} & \scinum{1.3}{-26} & \scinum{2.8}{30} & \scinum{3.6}{-8} & 12 & -4.1 & -2.2 \\ 
J0900\textminus3144 & 90.0 & \scinum{5.0}{-20} (g) & 0.81 (g) & \scinum{2.1}{-27} & Bayesian & \scinum{1.6}{-26} & \scinum{5.0}{-27} & \scinum{1.1}{-26} & \scinum{2.0}{31} & \scinum{2.6}{-7} & 5.1 & -5.0 & -2.8 \\ 
J0931\textminus1902\tablenotemark{a} & 215.6 & \scinum{3.2}{-21} & 3.72 (b) & \scinum{1.8}{-28} & Bayesian & \scinum{1.6}{-26} & \scinum{5.8}{-27} & \scinum{1.3}{-26} & \scinum{1.9}{31} & \scinum{2.4}{-7} & 71 & -3.9 & -2.1 \\ 
J0955\textminus61 & 500.2 & \scinum{1.4}{-20} & 2.17 (b) & \scinum{9.9}{-28} & Bayesian & \scinum{3.8}{-26} & \scinum{1.2}{-26} & \scinum{2.6}{-26} & \scinum{4.1}{30} & \scinum{5.3}{-8} & 26 & -3.6 & -2.1 \\ 
J1012+5307 & 190.3 & \scinum{8.0}{-21} (g) & 1.11 (k) & \scinum{9.0}{-28} & Bayesian & \scinum{1.6}{-26} & \scinum{6.5}{-27} & \scinum{1.3}{-26} & \scinum{7.5}{30} & \scinum{9.7}{-8} & 15 & -3.9 & -2.0 \\ 
J1012\textminus4235 & 322.5 & \scinum{6.6}{-21} & 0.37 (b) & \scinum{3.2}{-27} & Bayesian & \scinum{1.6}{-26} & \scinum{8.9}{-27} & \scinum{1.8}{-26} & \scinum{1.2}{30} & \scinum{1.5}{-8} & 5.7 & -3.9 & -1.9 \\ 
J1017\textminus7156 & 427.6 & \scinum{1.2}{-21} (kk) & 0.70 (l) & \scinum{8.3}{-28} & Bayesian & \scinum{1.7}{-26} & \scinum{8.9}{-27} & \scinum{1.9}{-26} & \scinum{1.3}{30} & \scinum{1.7}{-8} & 23 & -4.2 & -2.2 \\ 
J1022+1001 & 60.8 & \scinum{3.0}{-20} (g) & 1.09 (g) & \scinum{1.0}{-27} & Bayesian & \scinum{3.5}{-26} & \scinum{5.8}{-27} & \scinum{1.2}{-26} & \scinum{6.5}{31} & \scinum{8.4}{-7} & 12 & -4.0 & -2.0 \\ 
J1024\textminus0719\tablenotemark{b} & 193.7 & \nodata & 1.08 (g) & \nodata & Bayesian & \scinum{1.7}{-26} & \scinum{8.5}{-27} & \scinum{1.7}{-26} & \scinum{9.0}{30} & \scinum{1.2}{-7} & \nodata & -3.7 & -1.9 \\ 
J1035\textminus6720\tablenotemark{b} & 348.2 & \nodata & 1.46 (b) & \nodata & Bayesian & \scinum{1.9}{-26} & \scinum{6.8}{-27} & \scinum{1.5}{-26} & \scinum{3.2}{30} & \scinum{4.2}{-8} & \nodata & -4.7 & -2.3 \\ 
J1036\textminus8317 & 293.4 & \scinum{3.1}{-20} & 0.93 (b) & \scinum{2.6}{-27} & Bayesian & \scinum{2.2}{-26} & \scinum{8.1}{-27} & \scinum{1.7}{-26} & \scinum{3.4}{30} & \scinum{4.4}{-8} & 6.6 & -3.7 & -2.0 \\ 
J1038+0032 & 34.7 & \scinum{6.7}{-20} & 5.94 (b) & \scinum{2.1}{-28} & Bayesian & \scinum{6.5}{-26} & \scinum{6.6}{-27} & \scinum{1.4}{-26} & \scinum{1.3}{33} & \scinum{1.6}{-5} & 68 & -4.7 & -2.4 \\ 
J1055\textminus6028 & 10.0 & \scinum{3.0}{-14} & 3.83 (b) & \scinum{1.1}{-25} & Bayesian & \scinum{8.4}{-23} & \scinum{1.2}{-25} & \scinum{2.0}{-25} & \scinum{1.4}{35} & \scinum{1.8}{-3} & 1.8 & -1.8 & -3.0 \\ 
J1124\textminus3653 & 415.0 & \scinum{6.0}{-21} & 1.05 (b) & \scinum{1.2}{-27} & Bayesian & \scinum{3.1}{-26} & \scinum{6.9}{-27} & \scinum{1.6}{-26} & \scinum{1.8}{30} & \scinum{2.4}{-8} & 14 & -3.7 & -2.2 \\ 
J1125+7819\tablenotemark{b} & 238.0 & \nodata & 0.88 (b) & \nodata & Bayesian & \scinum{2.1}{-26} & \scinum{4.7}{-27} & \scinum{1.0}{-26} & \scinum{2.9}{30} & \scinum{3.7}{-8} & \nodata & -3.8 & -2.2 \\ 
J1125\textminus5825 & 322.4 & \scinum{5.9}{-20} (kk) & 1.74 (b) & \scinum{2.0}{-27} & Bayesian & \scinum{2.0}{-26} & \scinum{1.0}{-26} & \scinum{2.0}{-26} & \scinum{6.1}{30} & \scinum{7.8}{-8} & 9.8 & -3.8 & -1.9 \\ 
J1137+7528 & 398.0 & \scinum{3.2}{-21} & 3.81 (b) & \scinum{2.4}{-28} & Bayesian & \scinum{2.4}{-26} & \scinum{7.8}{-27} & \scinum{1.6}{-26} & \scinum{7.1}{30} & \scinum{9.2}{-8} & 67 & -3.8 & -2.2 \\ 
J1142+0119 & 197.0 & \scinum{1.5}{-20} & 2.18 (b) & \scinum{6.4}{-28} & Bayesian & \scinum{3.1}{-26} & \scinum{1.0}{-26} & \scinum{2.4}{-26} & \scinum{2.5}{31} & \scinum{3.2}{-7} & 38 & -2.8 & -1.3 \\ 
J1207\textminus5050 & 206.5 & \scinum{6.1}{-21} & 1.27 (b) & \scinum{7.1}{-28} & Bayesian & \scinum{1.5}{-26} & \scinum{5.4}{-27} & \scinum{1.1}{-26} & \scinum{6.1}{30} & \scinum{7.9}{-8} & 16 & -3.9 & -2.1 \\ 
J1231\textminus1411\tablenotemark{a} & 271.5 & \scinum{8.2}{-21} & 0.42 (b) & \scinum{2.9}{-27} & Bayesian & \scinum{1.9}{-26} & \scinum{7.9}{-27} & \scinum{1.7}{-26} & \scinum{1.7}{30} & \scinum{2.3}{-8} & 5.8 & -3.7 & -1.9 \\ 
J1300+1240\tablenotemark{a} & 160.8 & \scinum{3.1}{-20} & 0.60 (m) & \scinum{3.0}{-27} & Bayesian & \scinum{2.3}{-26} & \scinum{5.5}{-27} & \scinum{1.2}{-26} & \scinum{5.2}{30} & \scinum{6.7}{-8} & 4.1 & -3.7 & -2.1 \\ 
J1301+0833 & 542.4 & \scinum{1.1}{-20} & 1.23 (b) & \scinum{1.6}{-27} & Bayesian & \scinum{2.7}{-26} & \scinum{2.0}{-26} & \scinum{4.3}{-26} & \scinum{3.3}{30} & \scinum{4.3}{-8} & 28 & -3.6 & -1.9 \\ 
J1302\textminus32 & 265.2 & \scinum{6.6}{-21} & 1.49 (b) & \scinum{7.1}{-28} & Bayesian & \scinum{2.0}{-26} & \scinum{6.2}{-27} & \scinum{1.3}{-26} & \scinum{4.9}{30} & \scinum{6.3}{-8} & 18 & -3.9 & -2.2 \\ 
J1311\textminus3430 & 390.6 & \scinum{2.1}{-20} & 2.43 (b) & \scinum{9.5}{-28} & Bayesian & \scinum{1.8}{-26} & \scinum{1.3}{-26} & \scinum{2.8}{-26} & \scinum{8.0}{30} & \scinum{1.0}{-7} & 29 & -3.7 & -1.7 \\ 
J1312+0051 & 236.5 & \scinum{1.8}{-20} & 1.47 (b) & \scinum{1.1}{-27} & Bayesian & \scinum{1.9}{-26} & \scinum{6.8}{-27} & \scinum{1.4}{-26} & \scinum{6.9}{30} & \scinum{8.9}{-8} & 13 & -3.8 & -2.0 \\ 
J1327\textminus0755\tablenotemark{b} & 373.4 & \nodata & 1.70 (n) & \nodata & Bayesian & \scinum{1.6}{-26} & \scinum{8.7}{-27} & \scinum{1.8}{-26} & \scinum{4.1}{30} & \scinum{5.3}{-8} & \nodata & -4.0 & -2.1 \\ 
J1446\textminus4701 & 455.6 & \scinum{9.7}{-21} (kk) & 1.57 (b) & \scinum{1.1}{-27} & Bayesian & \scinum{2.7}{-26} & \scinum{1.4}{-26} & \scinum{2.9}{-26} & \scinum{4.0}{30} & \scinum{5.2}{-8} & 27 & -3.6 & -1.9 \\ 
J1453+1902\tablenotemark{a} & 172.6 & \scinum{9.1}{-21} & 1.27 (b) & \scinum{8.0}{-28} & Bayesian & \scinum{1.9}{-26} & \scinum{8.3}{-27} & \scinum{1.6}{-26} & \scinum{1.2}{31} & \scinum{1.6}{-7} & 20 & -4.1 & -2.4 \\ 
J1455\textminus3330 & 125.2 & \scinum{2.3}{-20} (g) & 0.80 (g) & \scinum{1.7}{-27} & Bayesian & \scinum{2.1}{-26} & \scinum{5.2}{-27} & \scinum{1.0}{-26} & \scinum{9.5}{30} & \scinum{1.2}{-7} & 5.9 & -3.8 & -2.0 \\ 
J1513\textminus2550 & 471.9 & \scinum{2.1}{-20} & 3.97 (b) & \scinum{6.5}{-28} & Bayesian & \scinum{1.7}{-26} & \scinum{8.6}{-27} & \scinum{1.9}{-26} & \scinum{6.2}{30} & \scinum{8.0}{-8} & 29 & -4.3 & -2.2 \\ 
J1514\textminus4946\tablenotemark{a} & 278.6 & \scinum{1.2}{-20} & 0.91 (b) & \scinum{1.6}{-27} & Bayesian & \scinum{1.4}{-26} & \scinum{6.2}{-27} & \scinum{1.4}{-26} & \scinum{2.9}{30} & \scinum{3.8}{-8} & 8.6 & -4.0 & -2.1 \\ 
J1518+4904\tablenotemark{a} & 24.4 & \scinum{2.3}{-20} & 0.96 (b) & \scinum{6.3}{-28} & Bayesian & \scinum{2.0}{-25} & \scinum{8.2}{-27} & \scinum{1.8}{-26} & \scinum{5.2}{32} & \scinum{6.8}{-6} & 28 & -4.8 & -2.8 \\ 
J1528\textminus3146 & 16.4 & \scinum{2.5}{-19} & 0.77 (b) & \scinum{2.1}{-27} & Bayesian & \scinum{1.6}{-24} & \scinum{1.8}{-26} & \scinum{3.7}{-26} & \scinum{1.9}{33} & \scinum{2.5}{-5} & 18 & -4.5 & -2.6 \\ 
J1536\textminus4948 & 324.7 & \scinum{2.1}{-20} & 0.98 (b) & \scinum{2.2}{-27} & Bayesian & \scinum{2.0}{-26} & \scinum{8.8}{-27} & \scinum{2.0}{-26} & \scinum{3.5}{30} & \scinum{4.5}{-8} & 9.5 & -3.7 & -2.0 \\ 
J1537+1155\tablenotemark{a} & 26.4 & \scinum{2.4}{-18} & 1.05 (p) & \scinum{6.1}{-27} & Bayesian & \scinum{1.3}{-25} & \scinum{7.4}{-27} & \scinum{1.6}{-26} & \scinum{4.3}{32} & \scinum{5.5}{-6} & 2.6 & -4.9 & -2.7 \\ 
J1544+4937 & 463.1 & \scinum{2.9}{-21} & 2.99 (b) & \scinum{3.1}{-28} & Bayesian & \scinum{1.8}{-26} & \scinum{1.0}{-26} & \scinum{2.2}{-26} & \scinum{5.5}{30} & \scinum{7.1}{-8} & 69 & -4.0 & -2.1 \\ 
J1551\textminus0658 & 141.0 & \scinum{2.0}{-20} & 1.32 (b) & \scinum{1.0}{-27} & Bayesian & \scinum{2.4}{-26} & \scinum{1.1}{-26} & \scinum{2.1}{-26} & \scinum{2.5}{31} & \scinum{3.3}{-7} & 20 & -3.0 & -1.5 \\ 
J1552+5437 & 411.9 & \scinum{2.8}{-21} & 2.64 (b) & \scinum{3.3}{-28} & Bayesian & \scinum{2.7}{-26} & \scinum{9.1}{-27} & \scinum{1.8}{-26} & \scinum{5.3}{30} & \scinum{6.8}{-8} & 56 & -3.5 & -2.1 \\ 
J1600\textminus3053 & 277.9 & \scinum{8.6}{-21} (g) & 1.49 (g) & \scinum{8.4}{-28} & Bayesian & \scinum{1.8}{-26} & \scinum{6.6}{-27} & \scinum{1.4}{-26} & \scinum{4.9}{30} & \scinum{6.3}{-8} & 17 & -4.0 & -2.2 \\ 
J1603\textminus7202\tablenotemark{a} & 67.4 & \scinum{1.4}{-20} & 0.53 (f) & \scinum{1.5}{-27} & Bayesian & \scinum{3.3}{-26} & \scinum{5.1}{-27} & \scinum{1.0}{-26} & \scinum{2.1}{31} & \scinum{2.8}{-7} & 6.7 & -3.7 & -2.1 \\ 
J1614\textminus2230\tablenotemark{a} & 317.4 & \scinum{3.5}{-21} & 0.67 (a) & \scinum{1.3}{-27} & Bayesian & \scinum{1.8}{-26} & \scinum{1.2}{-26} & \scinum{2.4}{-26} & \scinum{2.9}{30} & \scinum{3.8}{-8} & 19 & -3.4 & -1.6 \\ 
J1618\textminus3921 & 83.4 & \scinum{5.4}{-20} & 5.52 (b) & \scinum{3.1}{-28} & Bayesian & \scinum{2.3}{-26} & \scinum{4.2}{-27} & \scinum{9.1}{-27} & \scinum{1.3}{32} & \scinum{1.7}{-6} & 29 & -4.0 & -2.1 \\ 
J1623\textminus2631\tablenotemark{c} & 90.3 & \scinum{8.8}{-20} & 1.80 (q) & \scinum{1.3}{-27} & Bayesian & \scinum{2.7}{-26} & \scinum{4.1}{-27} & \scinum{8.9}{-27} & \scinum{3.6}{31} & \scinum{4.6}{-7} & 7 & -3.7 & -2.1 \\ 
J1623\textminus5005 & 11.8 & \scinum{4.2}{-15} & \nodata & \nodata & Bayesian & \scinum{1.0}{-23} & \scinum{7.4}{-26} & \scinum{1.5}{-25} & \nodata & \nodata & \nodata & -3.9 & -2.3 \\ 
J1628\textminus3205 & 311.4 & \scinum{1.3}{-20} & 1.22 (b) & \scinum{1.3}{-27} & Bayesian & \scinum{1.6}{-26} & \scinum{8.4}{-27} & \scinum{1.7}{-26} & \scinum{4.0}{30} & \scinum{5.2}{-8} & 13 & -4.0 & -2.1 \\ 
J1630+37 & 301.4 & \scinum{1.1}{-20} & 1.18 (b) & \scinum{1.2}{-27} & Bayesian & \scinum{1.6}{-26} & \scinum{1.6}{-26} & \scinum{3.3}{-26} & \scinum{7.7}{30} & \scinum{1.0}{-7} & 27 & -3.3 & -1.4 \\ 
J1640+2224\tablenotemark{a} & 316.1 & \scinum{1.3}{-21} & 1.52 (r) & \scinum{3.4}{-28} & Bayesian & \scinum{2.6}{-26} & \scinum{9.9}{-27} & \scinum{1.9}{-26} & \scinum{5.3}{30} & \scinum{6.9}{-8} & 57 & -3.5 & -2.0 \\ 
J1643\textminus1224 & 216.4 & \scinum{1.8}{-20} (g) & 0.76 (g) & \scinum{2.1}{-27} & Bayesian & \scinum{1.8}{-26} & \scinum{5.9}{-27} & \scinum{1.2}{-26} & \scinum{3.7}{30} & \scinum{4.8}{-8} & 5.9 & -3.9 & -2.1 \\ 
J1653\textminus2054 & 242.2 & \scinum{1.1}{-20} & 2.63 (b) & \scinum{5.0}{-28} & Bayesian & \scinum{1.5}{-26} & \scinum{6.1}{-27} & \scinum{1.3}{-26} & \scinum{1.1}{31} & \scinum{1.4}{-7} & 26 & -3.9 & -2.1 \\ 
J1658\textminus5324\tablenotemark{a} & 410.0 & \scinum{1.1}{-20} & 0.88 (b) & \scinum{1.9}{-27} & Bayesian & \scinum{1.4}{-26} & \scinum{2.4}{-26} & \scinum{4.9}{-26} & \scinum{4.7}{30} & \scinum{6.0}{-8} & 25 & -2.6 & -0.7 \\ 
J1710+49 & 310.5 & \scinum{1.8}{-20} & 0.51 (b) & \scinum{3.8}{-27} & Bayesian & \scinum{2.0}{-26} & \scinum{5.6}{-27} & \scinum{1.2}{-26} & \scinum{1.2}{30} & \scinum{1.6}{-8} & 3.3 & -4.1 & -2.3 \\ 
J1713+0747 & 218.8 & \scinum{8.1}{-21} (g) & 1.11 (g) & \scinum{9.7}{-28} & Bayesian & \scinum{1.8}{-26} & \scinum{8.4}{-27} & \scinum{1.7}{-26} & \scinum{7.0}{30} & \scinum{9.1}{-8} & 17 & -3.5 & -1.8 \\ 
J1719\textminus1438\tablenotemark{b} & 172.7 & \nodata & 0.34 (b) & \nodata & Bayesian & \scinum{1.7}{-26} & \scinum{7.4}{-27} & \scinum{1.5}{-26} & \scinum{3.1}{30} & \scinum{4.0}{-8} & \nodata & -4.3 & -2.5 \\ 
J1721\textminus2457\tablenotemark{b} & 286.0 & \nodata & 1.37 (b) & \nodata & Bayesian & \scinum{1.6}{-26} & \scinum{7.2}{-27} & \scinum{1.5}{-26} & \scinum{4.7}{30} & \scinum{6.0}{-8} & \nodata & -4.0 & -2.1 \\ 
J1727\textminus2946\tablenotemark{a} & 36.9 & \scinum{2.4}{-19} & 1.88 (b) & \scinum{1.3}{-27} & Bayesian & \scinum{1.0}{-25} & \scinum{8.0}{-27} & \scinum{1.8}{-26} & \scinum{4.6}{32} & \scinum{5.9}{-6} & 14 & -4.0 & -2.2 \\ 
J1729\textminus2117 & 15.1 & \scinum{1.7}{-19} & 0.97 (b) & \scinum{1.3}{-27} & Bayesian & \scinum{2.0}{-24} & \scinum{3.7}{-26} & \scinum{7.6}{-26} & \scinum{5.9}{33} & \scinum{7.7}{-5} & 57 & -4.1 & -2.1 \\ 
J1730\textminus2304 & 123.1 & \scinum{1.0}{-20} (g) & 0.90 (g) & \scinum{9.9}{-28} & Bayesian & \scinum{2.0}{-26} & \scinum{4.4}{-27} & \scinum{9.3}{-27} & \scinum{1.0}{31} & \scinum{1.3}{-7} & 9.4 & -3.8 & -2.1 \\ 
J1732\textminus5049\tablenotemark{a} & 188.2 & \scinum{1.2}{-20} & 4.22 (s) & \scinum{2.8}{-28} & Bayesian & \scinum{1.4}{-26} & \scinum{5.0}{-27} & \scinum{1.1}{-26} & \scinum{2.3}{31} & \scinum{3.0}{-7} & 37 & -4.1 & -2.2 \\ 
J1738+0333 & 170.9 & \scinum{2.2}{-20} (t) & 1.47 (t) & \scinum{1.1}{-27} & Bayesian & \scinum{1.5}{-26} & \scinum{4.8}{-27} & \scinum{1.0}{-26} & \scinum{9.3}{30} & \scinum{1.2}{-7} & 9.5 & -4.6 & -2.7 \\ 
J1741+1351\tablenotemark{a} & 266.9 & \scinum{2.9}{-20} & 1.08 (u) & \scinum{2.1}{-27} & Bayesian & \scinum{2.0}{-26} & \scinum{1.1}{-26} & \scinum{2.2}{-26} & \scinum{6.0}{30} & \scinum{7.8}{-8} & 11 & -3.3 & -1.5 \\ 
J1744\textminus1134 & 245.4 & \scinum{7.0}{-21} (g) & 0.42 (g) & \scinum{2.5}{-27} & Bayesian & \scinum{2.1}{-26} & \scinum{1.3}{-26} & \scinum{2.5}{-26} & \scinum{3.2}{30} & \scinum{4.1}{-8} & 10 & -2.7 & -1.1 \\ 
J1744\textminus7619\tablenotemark{b} & 213.3 & \nodata & \nodata & \nodata & Bayesian & \scinum{1.3}{-26} & \scinum{6.6}{-27} & \scinum{1.4}{-26} & \nodata & \nodata & \nodata & -4.0 & -2.0 \\ 
J1745+1017\tablenotemark{a} & 377.1 & \scinum{2.2}{-21} & 1.21 (b) & \scinum{6.0}{-28} & Bayesian & \scinum{1.6}{-26} & \scinum{7.4}{-27} & \scinum{1.6}{-26} & \scinum{2.5}{30} & \scinum{3.3}{-8} & 27 & -4.1 & -2.3 \\ 
J1747\textminus4036\tablenotemark{a} & 607.7 & \scinum{1.1}{-20} & 7.15 (b) & \scinum{2.9}{-28} & Bayesian & \scinum{2.9}{-26} & \scinum{1.2}{-26} & \scinum{2.6}{-26} & \scinum{9.3}{30} & \scinum{1.2}{-7} & 90 & -3.9 & -2.1 \\ 
J1748\textminus2446A\tablenotemark{c} & 86.5 & \scinum{9.2}{-20} & 5.50 (v) & \scinum{4.1}{-28} & Bayesian & \scinum{2.1}{-26} & \scinum{6.9}{-27} & \scinum{1.4}{-26} & \scinum{1.8}{32} & \scinum{2.4}{-6} & 33 & -3.8 & -1.8 \\ 
J1748\textminus30\tablenotemark{b} & 103.3 & \nodata & 13.81 (b) & \nodata & Bayesian & \scinum{3.5}{-26} & \scinum{6.6}{-27} & \scinum{1.4}{-26} & \scinum{3.3}{32} & \scinum{4.3}{-6} & \nodata & -3.0 & -1.8 \\ 
J1750\textminus2536 & 28.8 & \scinum{8.1}{-20} & 3.22 (b) & \scinum{3.8}{-28} & Bayesian & \scinum{1.2}{-25} & \scinum{1.1}{-26} & \scinum{2.0}{-26} & \scinum{1.4}{33} & \scinum{1.8}{-5} & 52 & -4.6 & -2.4 \\ 
J1751\textminus2857\tablenotemark{a} & 255.4 & \scinum{1.0}{-20} & 1.09 (b) & \scinum{1.2}{-27} & Bayesian & \scinum{1.5}{-26} & \scinum{8.5}{-27} & \scinum{1.8}{-26} & \scinum{5.5}{30} & \scinum{7.2}{-8} & 15 & -3.8 & -2.0 \\ 
J1753\textminus1914 & 15.9 & \scinum{2.0}{-18} & 2.91 (b) & \scinum{1.6}{-27} & Bayesian & \scinum{1.9}{-24} & \scinum{2.3}{-26} & \scinum{4.7}{-26} & \scinum{9.9}{33} & \scinum{1.3}{-4} & 30 & -4.5 & -2.7 \\ 
J1753\textminus2240 & 10.5 & \scinum{9.7}{-19} & 3.23 (b) & \scinum{8.0}{-28} & Bayesian & \scinum{2.2}{-23} & \scinum{1.6}{-25} & \scinum{3.2}{-25} & \scinum{1.7}{35} & \scinum{2.2}{-3} & 410 & -4.0 & -2.2 \\ 
J1756\textminus2251\tablenotemark{a} & 35.1 & \scinum{1.0}{-18} & 0.73 (w) & \scinum{6.6}{-27} & Bayesian & \scinum{5.7}{-26} & \scinum{7.1}{-27} & \scinum{1.5}{-26} & \scinum{1.6}{32} & \scinum{2.1}{-6} & 2.3 & -4.8 & -2.3 \\ 
J1757\textminus27 & 56.5 & \scinum{2.1}{-19} & 8.12 (b) & \scinum{3.4}{-28} & Bayesian & \scinum{3.4}{-26} & \scinum{7.2}{-27} & \scinum{1.4}{-26} & \scinum{6.3}{32} & \scinum{8.2}{-6} & 40 & -4.1 & -2.0 \\ 
J1801\textminus1417\tablenotemark{a} & 275.9 & \scinum{3.8}{-21} & 1.10 (b) & \scinum{7.5}{-28} & Bayesian & \scinum{2.0}{-26} & \scinum{8.1}{-27} & \scinum{1.8}{-26} & \scinum{4.7}{30} & \scinum{6.1}{-8} & 24 & -3.7 & -1.9 \\ 
J1801\textminus3210\tablenotemark{b} & 134.2 & \nodata & 6.12 (b) & \nodata & Bayesian & \scinum{1.3}{-26} & \scinum{4.1}{-27} & \scinum{9.0}{-27} & \scinum{5.6}{31} & \scinum{7.2}{-7} & \nodata & -4.1 & -2.1 \\ 
J1802\textminus2124 & 79.1 & \scinum{7.2}{-20} (g) & 0.64 (g) & \scinum{3.0}{-27} & Bayesian & \scinum{2.5}{-26} & \scinum{4.4}{-27} & \scinum{9.4}{-27} & \scinum{1.8}{31} & \scinum{2.3}{-7} & 3.1 & -4.0 & -2.1 \\ 
J1804\textminus0735\tablenotemark{c} & 43.3 & \scinum{1.8}{-19} & 7.80 (x) & \scinum{2.9}{-28} & Bayesian & \scinum{4.4}{-26} & \scinum{6.4}{-27} & \scinum{1.3}{-26} & \scinum{1.0}{33} & \scinum{1.3}{-5} & 45 & -4.7 & -2.3 \\ 
J1804\textminus2717\tablenotemark{a} & 107.0 & \scinum{3.5}{-20} & 0.80 (b) & \scinum{1.9}{-27} & Bayesian & \scinum{1.8}{-26} & \scinum{4.7}{-27} & \scinum{9.8}{-27} & \scinum{1.2}{31} & \scinum{1.6}{-7} & 5 & -3.8 & -2.0 \\ 
J1807\textminus2459A\tablenotemark{c} & 326.9 & \scinum{2.4}{-20} & 2.79 (y) & \scinum{8.1}{-28} & Bayesian & \scinum{1.8}{-26} & \scinum{2.1}{-26} & \scinum{4.2}{-26} & \scinum{2.0}{31} & \scinum{2.6}{-7} & 52 & -2.5 & -0.5 \\ 
J1810+1744 & 601.4 & \scinum{4.5}{-21} & 2.36 (b) & \scinum{5.6}{-28} & Bayesian & \scinum{2.0}{-26} & \scinum{1.6}{-26} & \scinum{3.5}{-26} & \scinum{4.2}{30} & \scinum{5.4}{-8} & 63 & -4.0 & -1.9 \\ 
J1810\textminus2005\tablenotemark{a} & 30.5 & \scinum{5.3}{-20} & 3.51 (b) & \scinum{2.9}{-28} & Bayesian & \scinum{2.0}{-25} & \scinum{6.3}{-27} & \scinum{1.6}{-26} & \scinum{1.1}{33} & \scinum{1.5}{-5} & 56 & -3.9 & -2.6 \\ 
J1811\textminus2405 & 375.9 & \scinum{1.3}{-20} (kk) & 1.83 (b) & \scinum{9.7}{-28} & Bayesian & \scinum{2.0}{-26} & \scinum{1.0}{-26} & \scinum{2.1}{-26} & \scinum{4.9}{30} & \scinum{6.3}{-8} & 21 & -3.9 & -2.1 \\ 
J1813\textminus2621\tablenotemark{b} & 225.7 & \nodata & 3.01 (b) & \nodata & Bayesian & \scinum{1.6}{-26} & \scinum{5.1}{-27} & \scinum{1.1}{-26} & \scinum{1.2}{31} & \scinum{1.5}{-7} & \nodata & -4.0 & -2.1 \\ 
J1816+4510\tablenotemark{a} & 313.2 & \scinum{4.3}{-20} & 4.36 (b) & \scinum{6.8}{-28} & Bayesian & \scinum{1.9}{-26} & \scinum{7.0}{-27} & \scinum{1.4}{-26} & \scinum{1.1}{31} & \scinum{1.5}{-7} & 21 & -3.9 & -2.1 \\ 
J1823\textminus3021A & 183.8 & \scinum{3.4}{-18} & 8.40 (aa) & \scinum{2.4}{-27} & Bayesian & \scinum{2.7}{-26} & \scinum{9.7}{-27} & \scinum{2.0}{-26} & \scinum{9.3}{31} & \scinum{1.2}{-6} & 8.6 & -2.6 & -1.1 \\ 
J1824\textminus2452A & 327.4 & \scinum{1.6}{-18} & 5.10 (bb) & \scinum{3.6}{-27} & Bayesian & \scinum{2.3}{-26} & \scinum{1.0}{-26} & \scinum{2.0}{-26} & \scinum{1.7}{31} & \scinum{2.3}{-7} & 5.5 & -3.9 & -2.0 \\ 
J1825\textminus0319 & 219.6 & \scinum{6.8}{-21} & 3.86 (b) & \scinum{2.6}{-28} & Bayesian & \scinum{2.3}{-26} & \scinum{7.9}{-27} & \scinum{1.5}{-26} & \scinum{2.2}{31} & \scinum{2.9}{-7} & 60 & -3.5 & -1.9 \\ 
J1827\textminus0849 & 445.9 & \scinum{1.1}{-20} & \nodata & \nodata & Bayesian & \scinum{2.2}{-26} & \scinum{9.6}{-27} & \scinum{2.1}{-26} & \nodata & \nodata & \nodata & -4.0 & -2.2 \\ 
J1832\textminus0836\tablenotemark{b} & 367.8 & \nodata & 2.50 (a) & \nodata & Bayesian & \scinum{2.2}{-26} & \scinum{6.9}{-27} & \scinum{1.4}{-26} & \scinum{4.8}{30} & \scinum{6.3}{-8} & \nodata & -4.1 & -2.3 \\ 
J1840\textminus0643 & 28.1 & \scinum{2.2}{-16} & 5.01 (b) & \scinum{1.3}{-26} & Bayesian & \scinum{9.1}{-26} & \scinum{1.8}{-26} & \scinum{3.5}{-26} & \scinum{4.0}{33} & \scinum{5.2}{-5} & 2.8 & -3.5 & -1.2 \\ 
J1841+0130 & 33.6 & \scinum{8.2}{-18} & 4.23 (b) & \scinum{3.2}{-27} & Bayesian & \scinum{7.3}{-26} & \scinum{6.4}{-27} & \scinum{1.4}{-26} & \scinum{9.6}{32} & \scinum{1.2}{-5} & 4.4 & -4.6 & -2.4 \\ 
J1843\textminus1113 & 541.8 & \scinum{9.4}{-21} (g) & 1.48 (s) & \scinum{1.2}{-27} & Bayesian & \scinum{2.2}{-26} & \scinum{2.2}{-26} & \scinum{4.6}{-26} & \scinum{4.2}{30} & \scinum{5.5}{-8} & 37 & -3.6 & -1.6 \\ 
J1844+0115 & 238.9 & \scinum{1.1}{-20} & 4.36 (b) & \scinum{3.0}{-28} & Bayesian & \scinum{1.4}{-26} & \scinum{6.2}{-27} & \scinum{1.3}{-26} & \scinum{1.9}{31} & \scinum{2.4}{-7} & 45 & -4.0 & -2.1 \\ 
J1850+0124 & 280.9 & \scinum{1.1}{-20} & 3.39 (b) & \scinum{4.2}{-28} & Bayesian & \scinum{1.8}{-26} & \scinum{7.5}{-27} & \scinum{1.6}{-26} & \scinum{1.3}{31} & \scinum{1.6}{-7} & 39 & -3.8 & -2.1 \\ 
J1853+1303\tablenotemark{a} & 244.4 & \scinum{8.7}{-21} & 1.32 (b) & \scinum{8.9}{-28} & Bayesian & \scinum{2.5}{-26} & \scinum{9.8}{-27} & \scinum{2.2}{-26} & \scinum{8.9}{30} & \scinum{1.1}{-7} & 25 & -3.4 & -1.8 \\ 
J1855\textminus1436 & 278.2 & \scinum{1.1}{-20} & 5.15 (b) & \scinum{2.7}{-28} & Bayesian & \scinum{2.3}{-26} & \scinum{1.0}{-26} & \scinum{2.0}{-26} & \scinum{2.5}{31} & \scinum{3.2}{-7} & 74 & -3.4 & -1.8 \\ 
J1857+0943 & 186.5 & \scinum{1.7}{-20} (g) & 1.10 (g) & \scinum{1.3}{-27} & Bayesian & \scinum{1.3}{-26} & \scinum{4.5}{-27} & \scinum{1.0}{-26} & \scinum{5.8}{30} & \scinum{7.6}{-8} & 7.7 & -4.2 & -2.2 \\ 
J1858\textminus2216 & 419.5 & \scinum{3.9}{-21} & 0.92 (b) & \scinum{1.1}{-27} & Bayesian & \scinum{2.4}{-26} & \scinum{8.7}{-27} & \scinum{1.9}{-26} & \scinum{1.8}{30} & \scinum{2.4}{-8} & 17 & -3.8 & -2.1 \\ 
J1900+0308 & 203.7 & \scinum{5.9}{-21} & 4.80 (b) & \scinum{1.8}{-28} & Bayesian & \scinum{2.1}{-26} & \scinum{5.0}{-27} & \scinum{1.1}{-26} & \scinum{2.3}{31} & \scinum{2.9}{-7} & 58 & -3.8 & -2.2 \\ 
J1902\textminus5105\tablenotemark{a} & 573.9 & \scinum{8.7}{-21} & 1.65 (b) & \scinum{1.1}{-27} & Bayesian & \scinum{2.1}{-26} & \scinum{1.4}{-26} & \scinum{2.9}{-26} & \scinum{2.7}{30} & \scinum{3.5}{-8} & 27 & -4.1 & -2.1 \\ 
J1903+0327\tablenotemark{a} & 465.1 & \scinum{2.0}{-20} & 6.11 (b) & \scinum{4.0}{-28} & Bayesian & \scinum{2.5}{-26} & \scinum{9.7}{-27} & \scinum{2.1}{-26} & \scinum{1.1}{31} & \scinum{1.4}{-7} & 52 & -3.9 & -2.1 \\ 
J1903\textminus7051\tablenotemark{a} & 277.9 & \scinum{7.7}{-21} & 0.93 (b) & \scinum{1.3}{-27} & Bayesian & \scinum{2.0}{-26} & \scinum{7.2}{-27} & \scinum{1.6}{-26} & \scinum{3.5}{30} & \scinum{4.5}{-8} & 13 & -3.7 & -2.0 \\ 
J1904+0412 & 14.1 & \scinum{1.1}{-19} & 4.58 (b) & \scinum{2.2}{-28} & Bayesian & \scinum{3.6}{-24} & \scinum{4.3}{-26} & \scinum{7.9}{-26} & \scinum{3.3}{34} & \scinum{4.3}{-4} & 360 & -4.3 & -2.3 \\ 
J1904+0451 & 164.1 & \scinum{5.7}{-21} & 4.40 (b) & \scinum{1.8}{-28} & Bayesian & \scinum{1.5}{-26} & \scinum{4.9}{-27} & \scinum{1.1}{-26} & \scinum{3.2}{31} & \scinum{4.1}{-7} & 60 & -4.2 & -2.3 \\ 
J1905+0400\tablenotemark{a} & 264.2 & \scinum{4.2}{-21} & 1.06 (b) & \scinum{8.0}{-28} & Bayesian & \scinum{1.4}{-26} & \scinum{8.3}{-27} & \scinum{1.8}{-26} & \scinum{4.9}{30} & \scinum{6.4}{-8} & 22 & -3.9 & -1.9 \\ 
J1908+2105 & 390.0 & \scinum{1.4}{-20} & 2.58 (b) & \scinum{7.3}{-28} & Bayesian & \scinum{2.5}{-26} & \scinum{1.3}{-26} & \scinum{2.5}{-26} & \scinum{7.7}{30} & \scinum{9.9}{-8} & 34 & -3.4 & -1.9 \\ 
J1909\textminus3744 & 339.3 & \scinum{2.7}{-21} (g) & 1.15 (g) & \scinum{6.7}{-28} & Bayesian & \scinum{2.5}{-26} & \scinum{1.6}{-26} & \scinum{3.2}{-26} & \scinum{5.8}{30} & \scinum{7.5}{-8} & 47 & -3.1 & -1.3 \\ 
J1910+1256 & 200.7 & \scinum{9.3}{-21} (g) & 1.16 (s) & \scinum{9.5}{-28} & Bayesian & \scinum{2.5}{-26} & \scinum{5.5}{-27} & \scinum{1.2}{-26} & \scinum{6.4}{30} & \scinum{8.3}{-8} & 13 & -3.5 & -2.1 \\ 
J1910\textminus5959A\tablenotemark{c} & 306.2 & \scinum{2.6}{-20} & 4.50 (ee) & \scinum{5.0}{-28} & Bayesian & \scinum{1.9}{-26} & \scinum{6.3}{-27} & \scinum{1.4}{-26} & \scinum{1.2}{31} & \scinum{1.6}{-7} & 27 & -4.1 & -2.2 \\ 
J1910\textminus5959C\tablenotemark{c} & 189.5 & \scinum{4.2}{-20} & 4.50 (ee) & \scinum{5.0}{-28} & Bayesian & \scinum{1.6}{-26} & \scinum{4.9}{-27} & \scinum{1.1}{-26} & \scinum{2.4}{31} & \scinum{3.1}{-7} & 21 & -3.9 & -2.2 \\ 
J1910\textminus5959D\tablenotemark{c} & 110.7 & \scinum{7.2}{-20} & 4.50 (ee) & \scinum{5.0}{-28} & Bayesian & \scinum{2.2}{-26} & \scinum{5.3}{-27} & \scinum{1.2}{-26} & \scinum{7.7}{31} & \scinum{1.0}{-6} & 23 & -3.4 & -1.9 \\ 
J1911+1347\tablenotemark{a} & 216.2 & \scinum{1.7}{-20} & 1.36 (b) & \scinum{1.1}{-27} & Bayesian & \scinum{1.5}{-26} & \scinum{5.2}{-27} & \scinum{1.2}{-26} & \scinum{6.1}{30} & \scinum{7.9}{-8} & 10 & -4.0 & -2.1 \\ 
J1911\textminus1114\tablenotemark{a} & 275.8 & \scinum{1.1}{-20} & 1.07 (b) & \scinum{1.3}{-27} & Bayesian & \scinum{1.7}{-26} & \scinum{1.1}{-26} & \scinum{2.2}{-26} & \scinum{5.6}{30} & \scinum{7.2}{-8} & 16 & -3.5 & -1.6 \\ 
J1914+0659 & 54.0 & \scinum{3.1}{-20} & 8.47 (b) & \scinum{1.2}{-28} & Bayesian & \scinum{2.7}{-26} & \scinum{4.3}{-27} & \scinum{9.1}{-27} & \scinum{4.8}{32} & \scinum{6.2}{-6} & 74 & -4.7 & -2.2 \\ 
J1915+1606\tablenotemark{a} & 16.9 & \scinum{8.6}{-18} & 5.25 (b) & \scinum{1.9}{-27} & Bayesian & \scinum{1.2}{-24} & \scinum{1.6}{-26} & \scinum{3.1}{-26} & \scinum{1.0}{34} & \scinum{1.4}{-4} & 17 & -5.8 & -2.7 \\ 
J1918\textminus0642\tablenotemark{a} & 130.8 & \scinum{2.4}{-20} & 1.10 (a) & \scinum{1.3}{-27} & Bayesian & \scinum{1.9}{-26} & \scinum{7.0}{-27} & \scinum{1.5}{-26} & \scinum{1.7}{31} & \scinum{2.2}{-7} & 11 & -3.6 & -1.7 \\ 
J1921+0137 & 400.6 & \scinum{1.9}{-20} & 5.06 (b) & \scinum{4.4}{-28} & Bayesian & \scinum{4.1}{-26} & \scinum{9.1}{-27} & \scinum{1.7}{-26} & \scinum{1.0}{31} & \scinum{1.3}{-7} & 40 & -2.9 & -2.1 \\ 
J1923+2515\tablenotemark{a} & 264.0 & \scinum{7.0}{-21} & 1.20 (b) & \scinum{9.1}{-28} & Bayesian & \scinum{1.9}{-26} & \scinum{5.7}{-27} & \scinum{1.3}{-26} & \scinum{4.0}{30} & \scinum{5.1}{-8} & 14 & -4.0 & -2.2 \\ 
J1932+17 & 23.9 & \scinum{4.1}{-19} & 2.07 (b) & \scinum{1.2}{-27} & Bayesian & \scinum{2.1}{-25} & \scinum{2.0}{-26} & \scinum{4.0}{-26} & \scinum{2.6}{33} & \scinum{3.4}{-5} & 32 & -4.0 & -2.0 \\ 
J1939+2134 & 641.9 & \scinum{1.1}{-19} (g) & 3.27 (g) & \scinum{2.0}{-27} & Bayesian & \scinum{2.7}{-26} & \scinum{2.3}{-26} & \scinum{4.6}{-26} & \scinum{6.6}{30} & \scinum{8.6}{-8} & 23 & -3.3 & -1.4 \\ 
J1943+2210 & 196.7 & \scinum{8.8}{-21} & 6.78 (b) & \scinum{1.6}{-28} & Bayesian & \scinum{1.8}{-26} & \scinum{6.3}{-27} & \scinum{1.4}{-26} & \scinum{4.3}{31} & \scinum{5.6}{-7} & 86 & -3.8 & -2.0 \\ 
J1944+0907\tablenotemark{a} & 192.9 & \scinum{3.8}{-21} & 1.22 (b) & \scinum{5.7}{-28} & Bayesian & \scinum{2.2}{-26} & \scinum{1.2}{-26} & \scinum{2.2}{-26} & \scinum{1.3}{31} & \scinum{1.7}{-7} & 38 & -2.7 & -1.3 \\ 
J1946+3417\tablenotemark{b} & 315.4 & \nodata & 6.97 (b) & \nodata & Bayesian & \scinum{2.0}{-26} & \scinum{6.4}{-27} & \scinum{1.4}{-26} & \scinum{1.8}{31} & \scinum{2.3}{-7} & \nodata & -4.0 & -2.1 \\ 
J1946\textminus5403 & 368.9 & \scinum{2.7}{-21} & 1.15 (b) & \scinum{7.0}{-28} & Bayesian & \scinum{1.9}{-26} & \scinum{7.8}{-27} & \scinum{1.7}{-26} & \scinum{2.6}{30} & \scinum{3.4}{-8} & 24 & -4.0 & -2.1 \\ 
J1950+2414 & 232.3 & \scinum{1.9}{-20} & 7.27 (b) & \scinum{2.3}{-28} & Bayesian & \scinum{1.6}{-26} & \scinum{9.7}{-27} & \scinum{1.9}{-26} & \scinum{4.8}{31} & \scinum{6.2}{-7} & 83 & -3.5 & -1.6 \\ 
J1955+2527\tablenotemark{a} & 205.2 & \scinum{1.1}{-20} & 8.18 (b) & \scinum{1.5}{-28} & Bayesian & \scinum{1.7}{-26} & \scinum{8.1}{-27} & \scinum{1.7}{-26} & \scinum{5.9}{31} & \scinum{7.6}{-7} & 110 & -3.5 & -1.8 \\ 
J1955+2908\tablenotemark{a} & 163.0 & \scinum{3.1}{-20} & 6.30 (b) & \scinum{2.9}{-28} & Bayesian & \scinum{2.1}{-26} & \scinum{5.9}{-27} & \scinum{1.3}{-26} & \scinum{5.7}{31} & \scinum{7.4}{-7} & 46 & -3.7 & -2.1 \\ 
J1959+2048\tablenotemark{a} & 622.1 & \scinum{1.1}{-20} & 1.73 (b) & \scinum{1.2}{-27} & Bayesian & \scinum{2.8}{-26} & \scinum{1.2}{-26} & \scinum{2.5}{-26} & \scinum{2.1}{30} & \scinum{2.7}{-8} & 21 & -4.1 & -2.2 \\ 
J2007+2722 & 40.8 & \scinum{9.6}{-19} & 7.10 (b) & \scinum{7.1}{-28} & Bayesian & \scinum{5.7}{-26} & \scinum{1.2}{-26} & \scinum{2.2}{-26} & \scinum{1.7}{33} & \scinum{2.2}{-5} & 30 & -3.7 & -1.5 \\ 
J2010\textminus1323\tablenotemark{a} & 191.5 & \scinum{4.0}{-21} & 1.16 (b) & \scinum{6.1}{-28} & Bayesian & \scinum{3.0}{-26} & \scinum{9.1}{-27} & \scinum{2.1}{-26} & \scinum{1.2}{31} & \scinum{1.6}{-7} & 34 & -2.9 & -1.7 \\ 
J2017+0603\tablenotemark{a} & 345.3 & \scinum{8.0}{-21} & 1.40 (b) & \scinum{9.6}{-28} & Bayesian & \scinum{2.4}{-26} & \scinum{1.3}{-26} & \scinum{2.7}{-26} & \scinum{5.8}{30} & \scinum{7.5}{-8} & 28 & -4.0 & -1.6 \\ 
J2017\textminus1614 & 432.1 & \scinum{2.4}{-21} & 1.44 (b) & \scinum{5.7}{-28} & Bayesian & \scinum{1.7}{-26} & \scinum{1.4}{-26} & \scinum{3.0}{-26} & \scinum{4.2}{30} & \scinum{5.4}{-8} & 52 & -3.7 & -1.7 \\ 
J2019+2425\tablenotemark{a} & 254.2 & \scinum{1.6}{-21} & 1.16 (b) & \scinum{4.4}{-28} & Bayesian & \scinum{2.8}{-26} & \scinum{1.4}{-26} & \scinum{3.3}{-26} & \scinum{1.1}{31} & \scinum{1.4}{-7} & 75 & -3.3 & -1.7 \\ 
J2033+1734\tablenotemark{a} & 168.1 & \scinum{8.4}{-21} & 1.74 (b) & \scinum{5.5}{-28} & Bayesian & \scinum{1.4}{-26} & \scinum{7.8}{-27} & \scinum{1.6}{-26} & \scinum{1.8}{31} & \scinum{2.3}{-7} & 28 & -3.9 & -2.0 \\ 
J2042+0246 & 220.6 & \scinum{1.4}{-20} & 0.64 (b) & \scinum{2.2}{-27} & Bayesian & \scinum{2.1}{-26} & \scinum{6.9}{-27} & \scinum{1.4}{-26} & \scinum{3.3}{30} & \scinum{4.2}{-8} & 6.1 & -3.6 & -2.0 \\ 
J2043+1711\tablenotemark{a} & 420.2 & \scinum{4.1}{-21} & 1.60 (a) & \scinum{6.6}{-28} & Bayesian & \scinum{2.6}{-26} & \scinum{1.1}{-26} & \scinum{2.2}{-26} & \scinum{3.7}{30} & \scinum{4.8}{-8} & 34 & -3.9 & -2.1 \\ 
J2045+3633\tablenotemark{a} & 31.6 & \scinum{6.0}{-19} & 5.63 (b) & \scinum{6.2}{-28} & Bayesian & \scinum{5.3}{-26} & \scinum{9.9}{-27} & \scinum{2.1}{-26} & \scinum{2.1}{33} & \scinum{2.8}{-5} & 33 & -4.8 & -2.3 \\ 
J2047+1053 & 233.3 & \scinum{2.1}{-20} & 2.79 (b) & \scinum{6.4}{-28} & Bayesian & \scinum{3.4}{-26} & \scinum{6.1}{-27} & \scinum{1.3}{-26} & \scinum{1.3}{31} & \scinum{1.6}{-7} & 21 & -3.1 & -2.1 \\ 
J2051\textminus0827\tablenotemark{a} & 221.8 & \scinum{1.2}{-20} & 1.47 (b) & \scinum{9.0}{-28} & Bayesian & \scinum{1.9}{-26} & \scinum{8.4}{-27} & \scinum{1.7}{-26} & \scinum{9.4}{30} & \scinum{1.2}{-7} & 19 & -3.6 & -1.8 \\ 
J2052+1218 & 503.7 & \scinum{6.7}{-21} & 3.92 (b) & \scinum{3.8}{-28} & Bayesian & \scinum{2.0}{-26} & \scinum{9.6}{-27} & \scinum{2.1}{-26} & \scinum{6.0}{30} & \scinum{7.7}{-8} & 56 & -4.1 & -2.3 \\ 
J2053+4650\tablenotemark{a} & 79.5 & \scinum{1.7}{-19} & 3.81 (b) & \scinum{7.8}{-28} & Bayesian & \scinum{1.9}{-26} & \scinum{5.4}{-27} & \scinum{1.1}{-26} & \scinum{1.3}{32} & \scinum{1.6}{-6} & 15 & -4.1 & -1.9 \\ 
J2129+1210A\tablenotemark{c} & 9.0 & \scinum{8.8}{-19} & 10.00 (ff) & \scinum{2.3}{-28} & Bayesian & \nodata & \nodata & \scinum{7.2}{-25} & \scinum{1.6}{36} & \scinum{2.1}{-2} & 3200 & -2.5 & -1.9 \\ 
J2129+1210B\tablenotemark{c} & 17.8 & \scinum{4.4}{-19} & 10.00 (ff) & \scinum{2.3}{-28} & Bayesian & \scinum{8.9}{-25} & \scinum{1.4}{-26} & \scinum{2.9}{-26} & \scinum{1.7}{34} & \scinum{2.2}{-4} & 130 & -4.9 & -2.9 \\ 
J2129+1210C\tablenotemark{c} & 32.8 & \scinum{2.4}{-19} & 10.00 (ff) & \scinum{2.3}{-28} & Bayesian & \scinum{7.2}{-26} & \scinum{8.5}{-27} & \scinum{1.7}{-26} & \scinum{2.9}{33} & \scinum{3.7}{-5} & 75 & -4.8 & -2.4 \\ 
J2129+1210D\tablenotemark{c} & 208.2 & \scinum{3.8}{-20} & 10.00 (ff) & \scinum{2.3}{-28} & Bayesian & \scinum{1.7}{-26} & \scinum{8.5}{-27} & \scinum{1.8}{-26} & \scinum{7.5}{31} & \scinum{9.7}{-7} & 78 & -3.6 & -1.9 \\ 
J2129+1210E\tablenotemark{c} & 215.0 & \scinum{3.7}{-20} & 10.00 (ff) & \scinum{2.3}{-28} & Bayesian & \scinum{1.9}{-26} & \scinum{7.2}{-27} & \scinum{1.5}{-26} & \scinum{5.9}{31} & \scinum{7.6}{-7} & 66 & -3.8 & -2.0 \\ 
J2145\textminus0750 & 62.3 & \scinum{2.9}{-20} (g) & 0.65 (g) & \scinum{1.7}{-27} & Bayesian & \scinum{2.7}{-26} & \scinum{6.9}{-27} & \scinum{1.4}{-26} & \scinum{4.4}{31} & \scinum{5.7}{-7} & 8.7 & -4.1 & -1.8 \\ 
J2205+60 & 414.0 & \scinum{2.0}{-20} & 3.53 (b) & \scinum{6.5}{-28} & Bayesian & \scinum{1.8}{-26} & \scinum{1.1}{-26} & \scinum{2.4}{-26} & \scinum{8.9}{30} & \scinum{1.2}{-7} & 36 & -4.0 & -1.9 \\ 
J2214+3000\tablenotemark{a} & 320.6 & \scinum{1.3}{-20} & 0.60 (a) & \scinum{2.7}{-27} & Bayesian & \scinum{2.0}{-26} & \scinum{1.3}{-26} & \scinum{2.6}{-26} & \scinum{2.8}{30} & \scinum{3.6}{-8} & 9.5 & -3.5 & -1.7 \\ 
J2222\textminus0137 & 30.5 & \scinum{4.1}{-21} (gg) & 0.27 (gg) & \scinum{1.1}{-27} & Bayesian & \scinum{8.6}{-26} & \scinum{1.1}{-26} & \scinum{2.2}{-26} & \scinum{1.1}{32} & \scinum{1.5}{-6} & 20 & -4.7 & -2.3 \\ 
J2229+2643\tablenotemark{a} & 335.8 & \scinum{1.4}{-21} & 1.80 (b) & \scinum{3.1}{-28} & Bayesian & \scinum{3.2}{-26} & \scinum{1.1}{-26} & \scinum{2.3}{-26} & \scinum{6.6}{30} & \scinum{8.5}{-8} & 72 & -3.2 & -1.8 \\ 
J2234+0611\tablenotemark{a} & 279.6 & \scinum{3.6}{-21} & 1.50 (a) & \scinum{5.4}{-28} & Bayesian & \scinum{2.0}{-26} & \scinum{8.9}{-27} & \scinum{1.8}{-26} & \scinum{6.4}{30} & \scinum{8.3}{-8} & 34 & -3.7 & -1.9 \\ 
J2234+0944\tablenotemark{a} & 275.7 & \scinum{1.3}{-20} & 0.80 (a) & \scinum{1.9}{-27} & Bayesian & \scinum{1.7}{-26} & \scinum{7.7}{-27} & \scinum{1.6}{-26} & \scinum{3.1}{30} & \scinum{4.0}{-8} & 8.2 & -3.9 & -2.0 \\ 
J2235+1506\tablenotemark{a} & 16.7 & \scinum{9.2}{-20} & 1.54 (b) & \scinum{6.5}{-28} & Bayesian & \scinum{1.5}{-24} & \scinum{3.3}{-26} & \scinum{6.2}{-26} & \scinum{6.2}{33} & \scinum{8.0}{-5} & 95 & -3.4 & -1.9 \\ 
J2241\textminus5236 & 457.3 & \scinum{6.6}{-21} & 0.96 (b) & \scinum{1.5}{-27} & Bayesian & \scinum{2.5}{-26} & \scinum{8.8}{-27} & \scinum{2.0}{-26} & \scinum{1.6}{30} & \scinum{2.1}{-8} & 13 & -4.1 & -2.2 \\ 
J2256\textminus1024 & 435.8 & \scinum{1.1}{-20} & 1.33 (b) & \scinum{1.3}{-27} & Bayesian & \scinum{2.6}{-26} & \scinum{1.2}{-26} & \scinum{2.3}{-26} & \scinum{2.9}{30} & \scinum{3.8}{-8} & 17 & -3.7 & -2.1 \\ 
J2310\textminus0555 & 382.8 & \scinum{5.0}{-21} & 1.55 (b) & \scinum{7.2}{-28} & Bayesian & \scinum{1.9}{-26} & \scinum{9.7}{-27} & \scinum{2.0}{-26} & \scinum{3.9}{30} & \scinum{5.0}{-8} & 28 & -4.0 & -2.1 \\ 
J2317+1439 & 290.3 & \scinum{3.5}{-21} (g) & 1.01 (g) & \scinum{8.0}{-28} & Bayesian & \scinum{1.5}{-26} & \scinum{1.2}{-26} & \scinum{2.6}{-26} & \scinum{5.6}{30} & \scinum{7.2}{-8} & 32 & -3.6 & -1.6 \\ 
J2322+2057 & 208.0 & \scinum{4.4}{-22} (ii) & 0.23 (ii) & \scinum{1.1}{-27} & Bayesian & \scinum{2.1}{-26} & \scinum{6.2}{-27} & \scinum{1.3}{-26} & \scinum{1.3}{30} & \scinum{1.6}{-8} & 12 & -3.7 & -2.0 \\ 
J2339\textminus0533\tablenotemark{a} & 346.7 & \scinum{6.9}{-21} & 1.10 (jj) & \scinum{1.1}{-27} & Bayesian & \scinum{2.2}{-26} & \scinum{8.1}{-27} & \scinum{1.8}{-26} & \scinum{2.9}{30} & \scinum{3.8}{-8} & 15 & -4.9 & -2.4 \\ 
\enddata
\tablenotetext{a}{The observed $\dot{P}$ has been corrected to account for the relative motion between the pulsar and observer.}
\tablenotetext{b}{The corrected pulsar $\dot{P}$ value is negative, so no value is given and no spin-down limit has been calculated.}
\tablenotetext{c}{This is a globular cluster pulsar for which a proxy period derivative has been derived assuming a characteristic age of $10^9$\,years and a braking index of $n=5$.}
\tablerefs{The following is a list of references for pulsar distances and intrinsic period derivatives, and they should be consulted for information on the associated uncertainties on these quantities: (a) \citet{2018ApJS..235...37A}, (b) \citet{2017ApJ...835...29Y}, (c) \citet{2013AA...560A..18K}, (d) \citet{2014MNRAS.444.1859V}, (e) \citet{2013Sci...340..448A}, (f) \citet{2016MNRAS.455.1751R}, (g) \citet{2016MNRAS.458.3341D}, (h) \citet{2016MNRAS.455.3806B}, (i) \citet{2009Sci...323.1327D}, (j) \citet{2003ApJ...596.1137D}, (k) Mingarelli, private communication, (l) \citet{2017ApJ...839...12A}, (m) \citet{2012ApJ...755...39V}, (n) \citet{2013ApJ...763...80B}, (o) \citet{2013ApJ...778..120H}, (p) \citet{2014ApJ...787...82F}, (q) \citet{2015ApJ...799..165B}, (r) \citet{2018ApJ...855..122V}, (s) \citet{2018arXiv181206262M}, (t) \citet{2012MNRAS.423.3328F}, (u) \citet{2013MNRAS.430..571E}, (v) \citet{2007AA...470.1043O}, (w) \citet{2014MNRAS.443.2183F}, (x) \citet{1996yCat.7195....0H}, (y) \citet{2010MNRAS.402.1729V}, (z) \citet{2014ApJ...795..168M}, (aa) \citet{2007AJ....133.1287V}, (bb) \citet{1991AJ....102..152R}, (cc) \citet{2011RAA....11..824W}, (dd) \citet{2011ApJ...729L..16G}, (ee) \citet{2003AA...408..529G}, (ff) \citet{2004ApJ...602..264M}, (gg) \citet{2013ApJ...770..145D}, (hh) \citet{2001ApJ...547..323H}, (ii) \citet{2018MNRAS.475..469S}, (jj) \citet{2011ApJ...743L..26R}, (kk) \citet{2014MNRAS.439.1865N}.}
\end{deluxetable}
